Shrinkage Bayesian Causal Forest with Instrumental Variable

Discovering interpretable subgroups whose complier effects deviate from the average is a central goal of instrumental variable analysis under imperfect compliance, yet existing tree-based methods degrade when most covariates are irrelevant to the effect. We propose Shrinkage Bayesian Causal Forest with Instrumental Variable (SBCF-IV) for discovering and estimating subgroups with heterogeneous Complier Average Causal Effects (CACE) in sparse high-dimensional settings. SBCF-IV places a sparsity-inducing Dirichlet prior on the splitting probabilities of the Bayesian Additive Regression Trees that estimate the conditional intention-to-treat and the complier share, concentrating posterior mass on the few covariates that moderate the complier effect and thereby regularizing effect estimation. The posterior split frequencies additionally enter a downstream CART as variable-level costs that steer the partition toward relevant moderators, providing an interpretable division of the covariate space. Monte Carlo experiments show that, as the share of irrelevant covariates grows, SBCF-IV recovers the true partition more reliably than its non-sparse predecessor BCF-IV at the tree and unit level, and retains nominal coverage where BCF-IV's intervals deteriorate. We apply the method to the Oregon Health Insurance Experiment and the 401(k) eligibility data.

==> fig_DR_cost_no_cost_uncorr_co.0.75_n_1000.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-04 12:43:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 76.51) rectangle (168.69,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54, 76.51) rectangle (168.69,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54, 85.32) --
	(168.69, 85.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,129.37) --
	(168.69,129.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,173.41) --
	(168.69,173.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,217.45) --
	(168.69,217.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,261.50) --
	(168.69,261.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.78, 76.51) --
	( 37.78,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.71, 76.51) --
	( 62.71,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.65, 76.51) --
	( 87.65,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.58, 76.51) --
	(112.58,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.52, 76.51) --
	(137.52,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 76.51) --
	(162.46,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78, 85.50) --
	( 50.25, 87.79) --
	( 62.71, 90.61) --
	( 75.18,104.00) --
	( 87.65,126.90) --
	(100.12,150.33) --
	(112.58,166.36) --
	(125.05,175.17) --
	(137.52,184.51) --
	(149.99,189.44) --
	(162.46,192.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78, 86.38) --
	( 50.25, 86.56) --
	( 62.71, 90.08) --
	( 75.18, 96.95) --
	( 87.65,104.53) --
	(100.12,116.51) --
	(112.58,126.20) --
	(125.05,131.48) --
	(137.52,138.35) --
	(149.99,139.23) --
	(162.46,142.23);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78, 85.50) --
	( 50.25, 86.03) --
	( 62.71, 88.14) --
	( 75.18, 98.54) --
	( 87.65,127.43) --
	(100.12,166.36) --
	(112.58,198.25) --
	(125.05,217.10) --
	(137.52,232.96) --
	(149.99,242.47) --
	(162.46,249.16);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78, 85.32) --
	( 50.25, 85.32) --
	( 62.71, 85.68) --
	( 75.18, 89.38) --
	( 87.65,102.59) --
	(100.12,131.13) --
	(112.58,161.43) --
	(125.05,192.26) --
	(137.52,211.29) --
	(149.99,233.66) --
	(162.46,244.05);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78, 88.49) --
	( 50.25, 96.60) --
	( 62.71,114.22) --
	( 75.18,165.48) --
	( 87.65,203.71) --
	(100.12,237.54) --
	(112.58,253.57) --
	(125.05,257.80) --
	(137.52,261.50) --
	(149.99,260.61) --
	(162.46,261.14);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78, 88.49) --
	( 50.25, 97.48) --
	( 62.71,119.15) --
	( 75.18,170.41) --
	( 87.65,210.05) --
	(100.12,243.88) --
	(112.58,256.03) --
	(125.05,260.09) --
	(137.52,261.50) --
	(149.99,261.50) --
	(162.46,261.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 90.28) --
	( 39.32, 87.60) --
	( 36.23, 87.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 98.38) --
	( 51.79, 95.71) --
	( 48.70, 95.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,116.00) --
	( 64.26,113.32) --
	( 61.17,113.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,167.27) --
	( 76.73,164.59) --
	( 73.64,164.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,205.50) --
	( 89.20,202.82) --
	( 86.10,202.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,239.32) --
	(101.66,236.64) --
	( 98.57,236.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,255.35) --
	(114.13,252.68) --
	(111.04,252.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,259.58) --
	(126.60,256.90) --
	(123.51,256.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,263.28) --
	(139.07,260.60) --
	(135.97,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,262.40) --
	(151.53,259.72) --
	(148.44,259.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,262.93) --
	(164.00,260.25) --
	(160.91,260.25) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 88.17) --
	( 39.32, 85.49) --
	( 36.23, 85.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 88.34) --
	( 51.79, 85.66) --
	( 48.70, 85.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 91.86) --
	( 64.26, 89.19) --
	( 61.17, 89.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18, 98.74) --
	( 76.73, 96.06) --
	( 73.64, 96.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,106.31) --
	( 89.20,103.63) --
	( 86.10,103.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,118.29) --
	(101.66,115.61) --
	( 98.57,115.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,127.98) --
	(114.13,125.30) --
	(111.04,125.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,133.27) --
	(126.60,130.59) --
	(123.51,130.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,140.14) --
	(139.07,137.46) --
	(135.97,137.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,141.02) --
	(151.53,138.34) --
	(148.44,138.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,144.01) --
	(164.00,141.33) --
	(160.91,141.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 87.28) --
	( 39.32, 84.61) --
	( 36.23, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 89.57) --
	( 51.79, 86.90) --
	( 48.70, 86.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 92.39) --
	( 64.26, 89.72) --
	( 61.17, 89.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,105.78) --
	( 76.73,103.10) --
	( 73.64,103.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,128.68) --
	( 89.20,126.01) --
	( 86.10,126.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,152.12) --
	(101.66,149.44) --
	( 98.57,149.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,168.15) --
	(114.13,165.47) --
	(111.04,165.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,176.96) --
	(126.60,174.28) --
	(123.51,174.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,186.29) --
	(139.07,183.62) --
	(135.97,183.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,191.23) --
	(151.53,188.55) --
	(148.44,188.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,194.57) --
	(164.00,191.90) --
	(160.91,191.90) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 87.11) --
	( 39.32, 84.43) --
	( 36.23, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 87.11) --
	( 51.79, 84.43) --
	( 48.70, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 87.46) --
	( 64.26, 84.78) --
	( 61.17, 84.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18, 91.16) --
	( 76.73, 88.48) --
	( 73.64, 88.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,104.37) --
	( 89.20,101.70) --
	( 86.10,101.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,132.91) --
	(101.66,130.24) --
	( 98.57,130.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,163.21) --
	(114.13,160.54) --
	(111.04,160.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,194.04) --
	(126.60,191.37) --
	(123.51,191.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,213.07) --
	(139.07,210.39) --
	(135.97,210.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,235.45) --
	(151.53,232.77) --
	(148.44,232.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,245.84) --
	(164.00,243.16) --
	(160.91,243.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 87.28) --
	( 39.32, 84.61) --
	( 36.23, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 87.81) --
	( 51.79, 85.14) --
	( 48.70, 85.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 89.93) --
	( 64.26, 87.25) --
	( 61.17, 87.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,100.32) --
	( 76.73, 97.64) --
	( 73.64, 97.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,129.21) --
	( 89.20,126.54) --
	( 86.10,126.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,168.15) --
	(101.66,165.47) --
	( 98.57,165.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,200.03) --
	(114.13,197.36) --
	(111.04,197.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,218.88) --
	(126.60,216.21) --
	(123.51,216.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,234.74) --
	(139.07,232.06) --
	(135.97,232.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,244.25) --
	(151.53,241.58) --
	(148.44,241.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,250.95) --
	(164.00,248.27) --
	(160.91,248.27) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 90.28) --
	( 39.32, 87.60) --
	( 36.23, 87.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 99.26) --
	( 51.79, 96.59) --
	( 48.70, 96.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,120.93) --
	( 64.26,118.26) --
	( 61.17,118.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,172.20) --
	( 76.73,169.52) --
	( 73.64,169.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,211.84) --
	( 89.20,209.16) --
	( 86.10,209.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,245.66) --
	(101.66,242.99) --
	( 98.57,242.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,257.82) --
	(114.13,255.14) --
	(111.04,255.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,261.87) --
	(126.60,259.19) --
	(123.51,259.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,263.28) --
	(139.07,260.60) --
	(135.97,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,263.28) --
	(151.53,260.60) --
	(148.44,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,263.28) --
	(164.00,260.60) --
	(160.91,260.60) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54, 76.51) rectangle (168.69,270.30);
\end{scope}
\begin{scope}
\path[clip] (172.69, 76.51) rectangle (309.83,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.69, 76.51) rectangle (309.83,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69, 85.32) --
	(309.83, 85.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,129.37) --
	(309.83,129.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,173.41) --
	(309.83,173.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,217.45) --
	(309.83,217.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,261.50) --
	(309.83,261.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.92, 76.51) --
	(178.92,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.86, 76.51) --
	(203.86,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.79, 76.51) --
	(228.79,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.73, 76.51) --
	(253.73,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.67, 76.51) --
	(278.67,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.60, 76.51) --
	(303.60,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92, 85.32) --
	(191.39, 85.85) --
	(203.86, 88.14) --
	(216.33, 98.54) --
	(228.79,118.62) --
	(241.26,134.12) --
	(253.73,146.45) --
	(266.20,154.38) --
	(278.67,161.96) --
	(291.13,172.70) --
	(303.60,167.42);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92, 85.32) --
	(191.39, 85.32) --
	(203.86, 85.50) --
	(216.33, 85.32) --
	(228.79, 88.14) --
	(241.26, 89.20) --
	(253.73, 91.67) --
	(266.20, 90.43) --
	(278.67, 93.25) --
	(291.13, 92.19) --
	(303.60, 94.66);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92, 85.32) --
	(191.39, 85.50) --
	(203.86, 86.20) --
	(216.33, 89.38) --
	(228.79,101.53) --
	(241.26,123.02) --
	(253.73,151.92) --
	(266.20,178.69) --
	(278.67,199.31) --
	(291.13,220.27) --
	(303.60,226.44);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92, 85.32) --
	(191.39, 85.32) --
	(203.86, 85.32) --
	(216.33, 85.50) --
	(228.79, 86.20) --
	(241.26, 92.90) --
	(253.73,104.00) --
	(266.20,124.08) --
	(278.67,155.79) --
	(291.13,176.23) --
	(303.60,197.54);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92, 85.85) --
	(191.39, 88.85) --
	(203.86,114.74) --
	(216.33,172.00) --
	(228.79,232.43) --
	(241.26,256.39) --
	(253.73,259.56) --
	(266.20,260.26) --
	(278.67,261.14) --
	(291.13,261.32) --
	(303.60,261.50);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92, 85.85) --
	(191.39, 89.73) --
	(203.86,116.68) --
	(216.33,179.22) --
	(228.79,235.60) --
	(241.26,256.91) --
	(253.73,260.44) --
	(266.20,260.97) --
	(278.67,261.50) --
	(291.13,261.50) --
	(303.60,261.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 87.64) --
	(180.47, 84.96) --
	(177.38, 84.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 90.63) --
	(192.94, 87.95) --
	(189.85, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,116.53) --
	(205.40,113.85) --
	(202.31,113.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,173.78) --
	(217.87,171.11) --
	(214.78,171.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,234.21) --
	(230.34,231.53) --
	(227.25,231.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,258.17) --
	(242.81,255.49) --
	(239.72,255.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,261.34) --
	(255.28,258.66) --
	(252.18,258.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,262.05) --
	(267.74,259.37) --
	(264.65,259.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,262.93) --
	(280.21,260.25) --
	(277.12,260.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,263.10) --
	(292.68,260.43) --
	(289.59,260.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,263.28) --
	(305.15,260.60) --
	(302.05,260.60) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 87.11) --
	(180.47, 84.43) --
	(177.38, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 87.11) --
	(192.94, 84.43) --
	(189.85, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 87.28) --
	(205.40, 84.61) --
	(202.31, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 87.11) --
	(217.87, 84.43) --
	(214.78, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79, 89.93) --
	(230.34, 87.25) --
	(227.25, 87.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26, 90.98) --
	(242.81, 88.31) --
	(239.72, 88.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73, 93.45) --
	(255.28, 90.77) --
	(252.18, 90.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20, 92.22) --
	(267.74, 89.54) --
	(264.65, 89.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67, 95.04) --
	(280.21, 92.36) --
	(277.12, 92.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13, 93.98) --
	(292.68, 91.30) --
	(289.59, 91.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60, 96.45) --
	(305.15, 93.77) --
	(302.05, 93.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 87.11) --
	(180.47, 84.43) --
	(177.38, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 87.64) --
	(192.94, 84.96) --
	(189.85, 84.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 89.93) --
	(205.40, 87.25) --
	(202.31, 87.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,100.32) --
	(217.87, 97.64) --
	(214.78, 97.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,120.40) --
	(230.34,117.73) --
	(227.25,117.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,135.91) --
	(242.81,133.23) --
	(239.72,133.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,148.24) --
	(255.28,145.56) --
	(252.18,145.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,156.17) --
	(267.74,153.49) --
	(264.65,153.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,163.74) --
	(280.21,161.07) --
	(277.12,161.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,174.49) --
	(292.68,171.81) --
	(289.59,171.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,169.20) --
	(305.15,166.53) --
	(302.05,166.53) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 87.11) --
	(180.47, 84.43) --
	(177.38, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 87.11) --
	(192.94, 84.43) --
	(189.85, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 87.11) --
	(205.40, 84.43) --
	(202.31, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 87.28) --
	(217.87, 84.61) --
	(214.78, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79, 87.99) --
	(230.34, 85.31) --
	(227.25, 85.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26, 94.68) --
	(242.81, 92.01) --
	(239.72, 92.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,105.78) --
	(255.28,103.10) --
	(252.18,103.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,125.87) --
	(267.74,123.19) --
	(264.65,123.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,157.58) --
	(280.21,154.90) --
	(277.12,154.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,178.01) --
	(292.68,175.34) --
	(289.59,175.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,199.33) --
	(305.15,196.65) --
	(302.05,196.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 87.11) --
	(180.47, 84.43) --
	(177.38, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 87.28) --
	(192.94, 84.61) --
	(189.85, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 87.99) --
	(205.40, 85.31) --
	(202.31, 85.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 91.16) --
	(217.87, 88.48) --
	(214.78, 88.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,103.32) --
	(230.34,100.64) --
	(227.25,100.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,124.81) --
	(242.81,122.13) --
	(239.72,122.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,153.70) --
	(255.28,151.02) --
	(252.18,151.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,180.48) --
	(267.74,177.80) --
	(264.65,177.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,201.09) --
	(280.21,198.41) --
	(277.12,198.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,222.06) --
	(292.68,219.38) --
	(289.59,219.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,228.22) --
	(305.15,225.54) --
	(302.05,225.54) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 87.64) --
	(180.47, 84.96) --
	(177.38, 84.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 91.51) --
	(192.94, 88.83) --
	(189.85, 88.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,118.47) --
	(205.40,115.79) --
	(202.31,115.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,181.01) --
	(217.87,178.33) --
	(214.78,178.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,237.38) --
	(230.34,234.71) --
	(227.25,234.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,258.70) --
	(242.81,256.02) --
	(239.72,256.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,262.22) --
	(255.28,259.55) --
	(252.18,259.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,262.75) --
	(267.74,260.07) --
	(264.65,260.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,263.28) --
	(280.21,260.60) --
	(277.12,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,263.28) --
	(292.68,260.60) --
	(289.59,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,263.28) --
	(305.15,260.60) --
	(302.05,260.60) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.69, 76.51) rectangle (309.83,270.30);
\end{scope}
\begin{scope}
\path[clip] (313.83, 76.51) rectangle (450.98,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.83, 76.51) rectangle (450.98,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83, 85.32) --
	(450.98, 85.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,129.37) --
	(450.98,129.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,173.41) --
	(450.98,173.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,217.45) --
	(450.98,217.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,261.50) --
	(450.98,261.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.07, 76.51) --
	(320.07,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.00, 76.51) --
	(345.00,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.94, 76.51) --
	(369.94,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (394.87, 76.51) --
	(394.87,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81, 76.51) --
	(419.81,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.75, 76.51) --
	(444.75,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07, 85.32) --
	(332.54, 86.03) --
	(345.00, 86.38) --
	(357.47, 93.96) --
	(369.94,104.17) --
	(382.41,115.45) --
	(394.87,128.31) --
	(407.34,135.00) --
	(419.81,140.99) --
	(432.28,143.46) --
	(444.75,157.38);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07, 85.32) --
	(332.54, 85.32) --
	(345.00, 85.32) --
	(357.47, 85.32) --
	(369.94, 85.32) --
	(382.41, 85.68) --
	(394.87, 86.03) --
	(407.34, 86.20) --
	(419.81, 87.44) --
	(432.28, 86.73) --
	(444.75, 86.91);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07, 85.32) --
	(332.54, 85.32) --
	(345.00, 85.32) --
	(357.47, 87.08) --
	(369.94, 90.78) --
	(382.41, 99.06) --
	(394.87,116.15) --
	(407.34,147.86) --
	(419.81,163.54) --
	(432.28,190.15) --
	(444.75,208.29);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07, 85.32) --
	(332.54, 85.32) --
	(345.00, 85.32) --
	(357.47, 85.50) --
	(369.94, 85.68) --
	(382.41, 87.61) --
	(394.87, 89.90) --
	(407.34,100.83) --
	(419.81,122.32) --
	(432.28,143.11) --
	(444.75,164.60);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07, 85.32) --
	(332.54, 86.91) --
	(345.00,103.47) --
	(357.47,155.09) --
	(369.94,221.68) --
	(382.41,249.69) --
	(394.87,258.85) --
	(407.34,259.56) --
	(419.81,261.32) --
	(432.28,261.50) --
	(444.75,261.50);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07, 85.32) --
	(332.54, 87.08) --
	(345.00,104.00) --
	(357.47,159.84) --
	(369.94,224.85) --
	(382.41,252.86) --
	(394.87,259.56) --
	(407.34,259.38) --
	(419.81,261.50) --
	(432.28,261.50) --
	(444.75,261.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 87.11) --
	(321.61, 84.43) --
	(318.52, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 88.69) --
	(334.08, 86.02) --
	(330.99, 86.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,105.25) --
	(346.55,102.58) --
	(343.46,102.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,156.87) --
	(359.02,154.19) --
	(355.93,154.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,223.47) --
	(371.48,220.79) --
	(368.39,220.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,251.48) --
	(383.95,248.80) --
	(380.86,248.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,260.64) --
	(396.42,257.96) --
	(393.33,257.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,261.34) --
	(408.89,258.66) --
	(405.80,258.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,263.10) --
	(421.36,260.43) --
	(418.26,260.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,263.28) --
	(433.82,260.60) --
	(430.73,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,263.28) --
	(446.29,260.60) --
	(443.20,260.60) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 87.11) --
	(321.61, 84.43) --
	(318.52, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 87.11) --
	(334.08, 84.43) --
	(330.99, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 87.11) --
	(346.55, 84.43) --
	(343.46, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 87.11) --
	(359.02, 84.43) --
	(355.93, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 87.11) --
	(371.48, 84.43) --
	(368.39, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41, 87.46) --
	(383.95, 84.78) --
	(380.86, 84.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87, 87.81) --
	(396.42, 85.14) --
	(393.33, 85.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34, 87.99) --
	(408.89, 85.31) --
	(405.80, 85.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81, 89.22) --
	(421.36, 86.54) --
	(418.26, 86.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28, 88.52) --
	(433.82, 85.84) --
	(430.73, 85.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75, 88.69) --
	(446.29, 86.02) --
	(443.20, 86.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 87.11) --
	(321.61, 84.43) --
	(318.52, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 87.81) --
	(334.08, 85.14) --
	(330.99, 85.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 88.17) --
	(346.55, 85.49) --
	(343.46, 85.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 95.74) --
	(359.02, 93.06) --
	(355.93, 93.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,105.96) --
	(371.48,103.28) --
	(368.39,103.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,117.23) --
	(383.95,114.56) --
	(380.86,114.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,130.09) --
	(396.42,127.42) --
	(393.33,127.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,136.79) --
	(408.89,134.11) --
	(405.80,134.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,142.78) --
	(421.36,140.10) --
	(418.26,140.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,145.24) --
	(433.82,142.57) --
	(430.73,142.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,159.16) --
	(446.29,156.49) --
	(443.20,156.49) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 87.11) --
	(321.61, 84.43) --
	(318.52, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 87.11) --
	(334.08, 84.43) --
	(330.99, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 87.11) --
	(346.55, 84.43) --
	(343.46, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 87.28) --
	(359.02, 84.61) --
	(355.93, 84.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 87.46) --
	(371.48, 84.78) --
	(368.39, 84.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41, 89.40) --
	(383.95, 86.72) --
	(380.86, 86.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87, 91.69) --
	(396.42, 89.01) --
	(393.33, 89.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,102.61) --
	(408.89, 99.93) --
	(405.80, 99.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,124.10) --
	(421.36,121.43) --
	(418.26,121.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,144.89) --
	(433.82,142.22) --
	(430.73,142.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,166.39) --
	(446.29,163.71) --
	(443.20,163.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 87.11) --
	(321.61, 84.43) --
	(318.52, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 87.11) --
	(334.08, 84.43) --
	(330.99, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 87.11) --
	(346.55, 84.43) --
	(343.46, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 88.87) --
	(359.02, 86.19) --
	(355.93, 86.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 92.57) --
	(371.48, 89.89) --
	(368.39, 89.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,100.85) --
	(383.95, 98.17) --
	(380.86, 98.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,117.94) --
	(396.42,115.26) --
	(393.33,115.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,149.65) --
	(408.89,146.97) --
	(405.80,146.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,165.33) --
	(421.36,162.65) --
	(418.26,162.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,191.93) --
	(433.82,189.25) --
	(430.73,189.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,210.08) --
	(446.29,207.40) --
	(443.20,207.40) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 87.11) --
	(321.61, 84.43) --
	(318.52, 84.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 88.87) --
	(334.08, 86.19) --
	(330.99, 86.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,105.78) --
	(346.55,103.10) --
	(343.46,103.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,161.63) --
	(359.02,158.95) --
	(355.93,158.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,226.64) --
	(371.48,223.96) --
	(368.39,223.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,254.65) --
	(383.95,251.97) --
	(380.86,251.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,261.34) --
	(396.42,258.66) --
	(393.33,258.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,261.17) --
	(408.89,258.49) --
	(405.80,258.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,263.28) --
	(421.36,260.60) --
	(418.26,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,263.28) --
	(433.82,260.60) --
	(430.73,260.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,263.28) --
	(446.29,260.60) --
	(443.20,260.60) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.83, 76.51) rectangle (450.98,270.30);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,270.30) rectangle (168.69,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] ( 31.54,270.30) rectangle (168.69,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.12,274.68) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (172.69,270.30) rectangle (309.83,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (172.69,270.30) rectangle (309.83,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.26,274.68) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (313.83,270.30) rectangle (450.98,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (313.83,270.30) rectangle (450.98,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.41,274.68) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (450.98, 76.51) rectangle (465.26,270.30);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (450.98, 76.51) rectangle (465.26,270.30);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.36,173.41) {\bfseries DR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.78, 74.26) --
	( 37.78, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.71, 74.26) --
	( 62.71, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.65, 74.26) --
	( 87.65, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.58, 74.26) --
	(112.58, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.52, 74.26) --
	(137.52, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.46, 74.26) --
	(162.46, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.78, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.71, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.65, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (112.58, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.52, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.46, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.92, 74.26) --
	(178.92, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.86, 74.26) --
	(203.86, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.79, 74.26) --
	(228.79, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.73, 74.26) --
	(253.73, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.67, 74.26) --
	(278.67, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (303.60, 74.26) --
	(303.60, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.92, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (203.86, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (228.79, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (253.73, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (278.67, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.60, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.07, 74.26) --
	(320.07, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.00, 74.26) --
	(345.00, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.94, 74.26) --
	(369.94, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.87, 74.26) --
	(394.87, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (419.81, 74.26) --
	(419.81, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (444.75, 74.26) --
	(444.75, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.07, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (345.00, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (369.94, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.87, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (419.81, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (444.75, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 82.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,126.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,170.93) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,214.97) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,259.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 85.32) --
	( 31.54, 85.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,129.37) --
	( 31.54,129.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,173.41) --
	( 31.54,173.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,217.45) --
	( 31.54,217.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,261.50) --
	( 31.54,261.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (241.26, 57.66) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,173.41) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.08,  4.50) rectangle (407.45, 46.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 79.58, 22.60) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.57, 27.95) rectangle (129.02, 42.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (116.01, 35.18) -- (127.58, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.80, 36.97) --
	(123.34, 34.29) --
	(120.25, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.57,  9.00) rectangle (129.02, 23.45);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (116.01, 16.23) -- (127.58, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.80, 18.01) --
	(123.34, 15.33) --
	(120.25, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65, 27.95) rectangle (225.10, 42.41);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (212.09, 35.18) -- (223.65, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (217.87, 36.97) --
	(219.42, 34.29) --
	(216.33, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65,  9.00) rectangle (225.10, 23.45);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.09, 16.23) -- (223.65, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (217.87, 18.01) --
	(219.42, 15.33) --
	(216.33, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.37, 27.95) rectangle (321.83, 42.41);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (308.82, 35.18) -- (320.38, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.60, 36.97) --
	(316.14, 34.29) --
	(313.05, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.37,  9.00) rectangle (321.83, 23.45);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (308.82, 16.23) -- (320.38, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.60, 18.01) --
	(316.14, 15.33) --
	(313.05, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.52, 32.70) {BCF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.52, 13.75) {BCF-IV (without cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.60, 32.70) {GRF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.60, 13.75) {GRF-IV (without cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.33, 32.70) {SBCF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.33, 13.75) {SBCF-IV (without cost)};
\end{scope}
\end{tikzpicture}


==> fig_clf.metric_ind_uncorr_co.0.75_n_1000.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-18 23:38:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,379.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,379.42);
\end{scope}
\begin{scope}
\path[clip] ( 37.13,297.09) rectangle (176.54,357.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.13,297.09) rectangle (176.54,357.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,306.68) --
	(176.54,306.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,320.37) --
	(176.54,320.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,334.06) --
	(176.54,334.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,347.75) --
	(176.54,347.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,299.83) --
	(176.54,299.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,313.52) --
	(176.54,313.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,327.21) --
	(176.54,327.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,340.90) --
	(176.54,340.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,354.60) --
	(176.54,354.60);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,299.83) --
	( 56.14,299.83) --
	( 68.82,299.97) --
	( 81.49,300.18) --
	( 94.16,301.84) --
	(106.84,304.37) --
	(119.51,308.36) --
	(132.18,312.56) --
	(144.86,315.35) --
	(157.53,317.66) --
	(170.20,318.52);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,299.83) --
	( 56.14,299.90) --
	( 68.82,300.41) --
	( 81.49,301.81) --
	( 94.16,309.48) --
	(106.84,320.92) --
	(119.51,330.95) --
	(132.18,342.71) --
	(144.86,347.45) --
	(157.53,350.82) --
	(170.20,352.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,298.62) -- ( 44.68,301.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,301.04) -- ( 44.68,298.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,298.69) -- ( 57.36,301.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,301.11) -- ( 57.36,298.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,299.20) -- ( 70.03,301.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,301.63) -- ( 70.03,299.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,300.59) -- ( 82.70,303.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,303.02) -- ( 82.70,300.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,308.27) -- ( 95.38,310.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,310.69) -- ( 95.38,308.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,319.71) -- (108.05,322.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,322.13) -- (108.05,319.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,329.73) -- (120.72,332.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,332.16) -- (120.72,329.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,341.50) -- (133.40,343.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,343.92) -- (133.40,341.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,346.24) -- (146.07,348.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,348.67) -- (146.07,346.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,349.60) -- (158.74,352.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,352.03) -- (158.74,349.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,351.60) -- (171.42,354.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,354.03) -- (171.42,351.60);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47,301.71) --
	( 45.10,298.89) --
	( 41.84,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.14,301.71) --
	( 57.78,298.89) --
	( 54.51,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82,301.86) --
	( 70.45,299.03) --
	( 67.18,299.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,302.07) --
	( 83.12,299.24) --
	( 79.86,299.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,303.73) --
	( 95.80,300.90) --
	( 92.53,300.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,306.25) --
	(108.47,303.43) --
	(105.20,303.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,310.24) --
	(121.14,307.41) --
	(117.88,307.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,314.44) --
	(133.82,311.62) --
	(130.55,311.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.86,317.23) --
	(146.49,314.41) --
	(143.22,314.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,319.55) --
	(159.16,316.72) --
	(155.90,316.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20,320.41) --
	(171.84,317.58) --
	(168.57,317.58) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 37.13,297.09) rectangle (176.54,357.33);
\end{scope}
\begin{scope}
\path[clip] ( 37.13,222.62) rectangle (176.54,282.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.13,222.62) rectangle (176.54,282.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,232.21) --
	(176.54,232.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,245.90) --
	(176.54,245.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,259.59) --
	(176.54,259.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,273.28) --
	(176.54,273.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,225.36) --
	(176.54,225.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,239.05) --
	(176.54,239.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,252.74) --
	(176.54,252.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,266.43) --
	(176.54,266.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,280.13) --
	(176.54,280.13);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,226.09) --
	( 56.14,226.04) --
	( 68.82,226.33) --
	( 81.49,227.65) --
	( 94.16,228.49) --
	(106.84,231.32) --
	(119.51,234.39) --
	(132.18,238.91) --
	(144.86,242.14) --
	(157.53,244.61) --
	(170.20,249.03);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,225.73) --
	( 56.14,225.90) --
	( 68.82,226.61) --
	( 81.49,226.47) --
	( 94.16,226.66) --
	(106.84,226.45) --
	(119.51,226.55) --
	(132.18,226.17) --
	(144.86,226.64) --
	(157.53,226.25) --
	(170.20,227.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,224.52) -- ( 44.68,226.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,226.95) -- ( 44.68,224.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,224.69) -- ( 57.36,227.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,227.12) -- ( 57.36,224.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,225.40) -- ( 70.03,227.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,227.82) -- ( 70.03,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,225.25) -- ( 82.70,227.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,227.68) -- ( 82.70,225.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,225.45) -- ( 95.38,227.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,227.87) -- ( 95.38,225.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,225.23) -- (108.05,227.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,227.66) -- (108.05,225.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,225.34) -- (120.72,227.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,227.76) -- (120.72,225.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,224.96) -- (133.40,227.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,227.39) -- (133.40,224.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,225.42) -- (146.07,227.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,227.85) -- (146.07,225.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,225.03) -- (158.74,227.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,227.46) -- (158.74,225.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,225.86) -- (171.42,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,228.29) -- (171.42,225.86);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47,227.98) --
	( 45.10,225.15) --
	( 41.84,225.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.14,227.92) --
	( 57.78,225.10) --
	( 54.51,225.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82,228.22) --
	( 70.45,225.39) --
	( 67.18,225.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,229.53) --
	( 83.12,226.71) --
	( 79.86,226.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,230.37) --
	( 95.80,227.54) --
	( 92.53,227.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,233.21) --
	(108.47,230.38) --
	(105.20,230.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,236.27) --
	(121.14,233.45) --
	(117.88,233.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,240.79) --
	(133.82,237.96) --
	(130.55,237.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.86,244.02) --
	(146.49,241.20) --
	(143.22,241.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,246.50) --
	(159.16,243.67) --
	(155.90,243.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20,250.92) --
	(171.84,248.09) --
	(168.57,248.09) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 37.13,222.62) rectangle (176.54,282.86);
\end{scope}
\begin{scope}
\path[clip] ( 37.13,148.15) rectangle (176.54,208.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.13,148.15) rectangle (176.54,208.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,157.74) --
	(176.54,157.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,171.43) --
	(176.54,171.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,185.12) --
	(176.54,185.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,198.81) --
	(176.54,198.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,150.89) --
	(176.54,150.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,164.58) --
	(176.54,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,178.27) --
	(176.54,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,191.97) --
	(176.54,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,205.66) --
	(176.54,205.66);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,150.89) --
	( 56.14,150.89) --
	( 68.82,151.11) --
	( 81.49,151.44) --
	( 94.16,153.76) --
	(106.84,157.24) --
	(119.51,162.55) --
	(132.18,167.48) --
	(144.86,169.93) --
	(157.53,172.27) --
	(170.20,172.23);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,150.89) --
	( 56.14,151.00) --
	( 68.82,151.77) --
	( 81.49,153.74) --
	( 94.16,164.27) --
	(106.84,177.94) --
	(119.51,189.21) --
	(132.18,200.16) --
	(144.86,202.60) --
	(157.53,204.86) --
	(170.20,204.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,149.68) -- ( 44.68,152.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,152.10) -- ( 44.68,149.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,149.79) -- ( 57.36,152.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,152.21) -- ( 57.36,149.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,150.55) -- ( 70.03,152.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,152.98) -- ( 70.03,150.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,152.53) -- ( 82.70,154.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,154.95) -- ( 82.70,152.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,163.06) -- ( 95.38,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,165.49) -- ( 95.38,163.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,176.73) -- (108.05,179.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,179.15) -- (108.05,176.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,188.00) -- (120.72,190.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,190.43) -- (120.72,188.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,198.95) -- (133.40,201.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,201.38) -- (133.40,198.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,201.39) -- (146.07,203.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,203.81) -- (146.07,201.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,203.65) -- (158.74,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,206.07) -- (158.74,203.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,203.34) -- (171.42,205.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,205.76) -- (171.42,203.34);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47,152.78) --
	( 45.10,149.95) --
	( 41.84,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.14,152.78) --
	( 57.78,149.95) --
	( 54.51,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82,153.00) --
	( 70.45,150.17) --
	( 67.18,150.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,153.32) --
	( 83.12,150.50) --
	( 79.86,150.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,155.65) --
	( 95.80,152.82) --
	( 92.53,152.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,159.13) --
	(108.47,156.30) --
	(105.20,156.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,164.44) --
	(121.14,161.61) --
	(117.88,161.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,169.37) --
	(133.82,166.54) --
	(130.55,166.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.86,171.82) --
	(146.49,168.99) --
	(143.22,168.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,174.15) --
	(159.16,171.32) --
	(155.90,171.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20,174.12) --
	(171.84,171.29) --
	(168.57,171.29) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 37.13,148.15) rectangle (176.54,208.40);
\end{scope}
\begin{scope}
\path[clip] ( 37.13, 73.68) rectangle (176.54,133.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.13, 73.68) rectangle (176.54,133.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13, 83.27) --
	(176.54, 83.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13, 96.96) --
	(176.54, 96.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,110.65) --
	(176.54,110.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,124.34) --
	(176.54,124.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13, 76.42) --
	(176.54, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13, 90.11) --
	(176.54, 90.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,103.80) --
	(176.54,103.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,117.50) --
	(176.54,117.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,131.19) --
	(176.54,131.19);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47, 76.42) --
	( 56.14, 76.42) --
	( 68.82, 76.50) --
	( 81.49, 76.60) --
	( 94.16, 77.58) --
	(106.84, 78.95) --
	(119.51, 81.62) --
	(132.18, 84.57) --
	(144.86, 86.86) --
	(157.53, 88.89) --
	(170.20, 90.45);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47, 76.42) --
	( 56.14, 76.46) --
	( 68.82, 76.71) --
	( 81.49, 77.43) --
	( 94.16, 81.51) --
	(106.84, 87.36) --
	(119.51, 92.52) --
	(132.18, 98.36) --
	(144.86,100.92) --
	(157.53,102.45) --
	(170.20,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 75.21) -- ( 44.68, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 77.63) -- ( 44.68, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 75.25) -- ( 57.36, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 77.67) -- ( 57.36, 75.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 75.50) -- ( 70.03, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 77.92) -- ( 70.03, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 76.22) -- ( 82.70, 78.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 78.65) -- ( 82.70, 76.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95, 80.30) -- ( 95.38, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95, 82.73) -- ( 95.38, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62, 86.15) -- (108.05, 88.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62, 88.57) -- (108.05, 86.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 91.31) -- (120.72, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 93.73) -- (120.72, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97, 97.14) -- (133.40, 99.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97, 99.57) -- (133.40, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64, 99.71) -- (146.07,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,102.13) -- (146.07, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,101.23) -- (158.74,103.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,103.66) -- (158.74,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,102.66) -- (171.42,105.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,105.08) -- (171.42,102.66);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47, 78.31) --
	( 45.10, 75.48) --
	( 41.84, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.14, 78.31) --
	( 57.78, 75.48) --
	( 54.51, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 78.38) --
	( 70.45, 75.55) --
	( 67.18, 75.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 78.49) --
	( 83.12, 75.66) --
	( 79.86, 75.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16, 79.47) --
	( 95.80, 76.64) --
	( 92.53, 76.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84, 80.84) --
	(108.47, 78.01) --
	(105.20, 78.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51, 83.51) --
	(121.14, 80.68) --
	(117.88, 80.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18, 86.46) --
	(133.82, 83.63) --
	(130.55, 83.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.86, 88.74) --
	(146.49, 85.92) --
	(143.22, 85.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53, 90.78) --
	(159.16, 87.95) --
	(155.90, 87.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20, 92.34) --
	(171.84, 89.51) --
	(168.57, 89.51) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 37.13, 73.68) rectangle (176.54,133.93);
\end{scope}
\begin{scope}
\path[clip] (190.77,297.09) rectangle (330.17,357.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.77,297.09) rectangle (330.17,357.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,306.68) --
	(330.17,306.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,320.37) --
	(330.17,320.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,334.06) --
	(330.17,334.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,347.75) --
	(330.17,347.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,299.83) --
	(330.17,299.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,313.52) --
	(330.17,313.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,327.21) --
	(330.17,327.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,340.90) --
	(330.17,340.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,354.60) --
	(330.17,354.60);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,299.83) --
	(209.78,299.83) --
	(222.45,299.83) --
	(235.12,299.90) --
	(247.80,300.12) --
	(260.47,300.48) --
	(273.14,301.18) --
	(285.82,301.18) --
	(298.49,301.98) --
	(311.16,302.34) --
	(323.84,302.66);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,299.83) --
	(209.78,299.83) --
	(222.45,300.53) --
	(235.12,303.02) --
	(247.80,312.92) --
	(260.47,321.64) --
	(273.14,333.71) --
	(285.82,340.54) --
	(298.49,347.65) --
	(311.16,350.67) --
	(323.84,352.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,298.62) -- (198.32,301.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,301.04) -- (198.32,298.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,298.62) -- (210.99,301.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,301.04) -- (210.99,298.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,299.32) -- (223.66,301.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,301.75) -- (223.66,299.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,301.81) -- (236.34,304.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,304.24) -- (236.34,301.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,311.71) -- (249.01,314.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,314.13) -- (249.01,311.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,320.43) -- (261.68,322.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,322.85) -- (261.68,320.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,332.50) -- (274.36,334.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,334.93) -- (274.36,332.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,339.33) -- (287.03,341.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,341.75) -- (287.03,339.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,346.44) -- (299.70,348.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,348.87) -- (299.70,346.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,349.45) -- (312.38,351.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,351.88) -- (312.38,349.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,351.44) -- (325.05,353.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,353.86) -- (325.05,351.44);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.10,301.71) --
	(198.74,298.89) --
	(195.47,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,301.71) --
	(211.41,298.89) --
	(208.14,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.45,301.71) --
	(224.08,298.89) --
	(220.82,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,301.79) --
	(236.76,298.96) --
	(233.49,298.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,302.00) --
	(249.43,299.17) --
	(246.16,299.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.47,302.37) --
	(262.10,299.54) --
	(258.84,299.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.14,303.06) --
	(274.78,300.23) --
	(271.51,300.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.82,303.07) --
	(287.45,300.24) --
	(284.18,300.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49,303.86) --
	(300.12,301.04) --
	(296.86,301.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.16,304.23) --
	(312.80,301.40) --
	(309.53,301.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.84,304.55) --
	(325.47,301.72) --
	(322.20,301.72) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.77,297.09) rectangle (330.17,357.33);
\end{scope}
\begin{scope}
\path[clip] (190.77,222.62) rectangle (330.17,282.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.77,222.62) rectangle (330.17,282.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,232.21) --
	(330.17,232.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,245.90) --
	(330.17,245.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,259.59) --
	(330.17,259.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,273.28) --
	(330.17,273.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,225.36) --
	(330.17,225.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,239.05) --
	(330.17,239.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,252.74) --
	(330.17,252.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,266.43) --
	(330.17,266.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,280.13) --
	(330.17,280.13);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,226.24) --
	(209.78,226.15) --
	(222.45,225.76) --
	(235.12,226.68) --
	(247.80,228.44) --
	(260.47,230.32) --
	(273.14,234.76) --
	(285.82,237.57) --
	(298.49,243.03) --
	(311.16,245.39) --
	(323.84,248.59);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,225.86) --
	(209.78,225.87) --
	(222.45,226.07) --
	(235.12,226.07) --
	(247.80,226.58) --
	(260.47,226.06) --
	(273.14,226.46) --
	(285.82,226.39) --
	(298.49,226.75) --
	(311.16,226.81) --
	(323.84,226.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,224.65) -- (198.32,227.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,227.07) -- (198.32,224.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,224.66) -- (210.99,227.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,227.08) -- (210.99,224.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,224.86) -- (223.66,227.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,227.29) -- (223.66,224.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,224.86) -- (236.34,227.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,227.29) -- (236.34,224.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,225.37) -- (249.01,227.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,227.79) -- (249.01,225.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,224.84) -- (261.68,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,227.27) -- (261.68,224.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,225.25) -- (274.36,227.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,227.67) -- (274.36,225.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,225.18) -- (287.03,227.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,227.61) -- (287.03,225.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,225.54) -- (299.70,227.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,227.96) -- (299.70,225.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,225.60) -- (312.38,228.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,228.03) -- (312.38,225.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,225.50) -- (325.05,227.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,227.92) -- (325.05,225.50);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.10,228.12) --
	(198.74,225.29) --
	(195.47,225.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,228.04) --
	(211.41,225.21) --
	(208.14,225.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.45,227.64) --
	(224.08,224.81) --
	(220.82,224.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,228.57) --
	(236.76,225.74) --
	(233.49,225.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,230.32) --
	(249.43,227.50) --
	(246.16,227.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.47,232.20) --
	(262.10,229.37) --
	(258.84,229.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.14,236.64) --
	(274.78,233.82) --
	(271.51,233.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.82,239.46) --
	(287.45,236.63) --
	(284.18,236.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49,244.92) --
	(300.12,242.09) --
	(296.86,242.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.16,247.28) --
	(312.80,244.45) --
	(309.53,244.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.84,250.47) --
	(325.47,247.64) --
	(322.20,247.64) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.77,222.62) rectangle (330.17,282.86);
\end{scope}
\begin{scope}
\path[clip] (190.77,148.15) rectangle (330.17,208.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.77,148.15) rectangle (330.17,208.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,157.74) --
	(330.17,157.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,171.43) --
	(330.17,171.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,185.12) --
	(330.17,185.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,198.81) --
	(330.17,198.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,150.89) --
	(330.17,150.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,164.58) --
	(330.17,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,178.27) --
	(330.17,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,191.97) --
	(330.17,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,205.66) --
	(330.17,205.66);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,150.89) --
	(209.78,150.89) --
	(222.45,150.89) --
	(235.12,151.00) --
	(247.80,151.33) --
	(260.47,151.88) --
	(273.14,152.82) --
	(285.82,152.60) --
	(298.49,153.78) --
	(311.16,154.11) --
	(323.84,154.33);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,150.89) --
	(209.78,150.89) --
	(222.45,151.94) --
	(235.12,155.44) --
	(247.80,168.67) --
	(260.47,179.85) --
	(273.14,192.50) --
	(285.82,198.19) --
	(298.49,203.13) --
	(311.16,204.29) --
	(323.84,204.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,149.68) -- (198.32,152.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,152.10) -- (198.32,149.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,149.68) -- (210.99,152.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,152.10) -- (210.99,149.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,150.72) -- (223.66,153.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,153.15) -- (223.66,150.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,154.22) -- (236.34,156.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,156.65) -- (236.34,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,167.45) -- (249.01,169.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,169.88) -- (249.01,167.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,178.63) -- (261.68,181.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,181.06) -- (261.68,178.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,191.29) -- (274.36,193.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,193.71) -- (274.36,191.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,196.98) -- (287.03,199.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,199.40) -- (287.03,196.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,201.92) -- (299.70,204.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,204.34) -- (299.70,201.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,203.08) -- (312.38,205.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,205.50) -- (312.38,203.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,203.46) -- (325.05,205.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,205.89) -- (325.05,203.46);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.10,152.78) --
	(198.74,149.95) --
	(195.47,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,152.78) --
	(211.41,149.95) --
	(208.14,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.45,152.78) --
	(224.08,149.95) --
	(220.82,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,152.89) --
	(236.76,150.06) --
	(233.49,150.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,153.21) --
	(249.43,150.39) --
	(246.16,150.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.47,153.76) --
	(262.10,150.93) --
	(258.84,150.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.14,154.71) --
	(274.78,151.88) --
	(271.51,151.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.82,154.48) --
	(287.45,151.65) --
	(284.18,151.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49,155.67) --
	(300.12,152.84) --
	(296.86,152.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.16,155.99) --
	(312.80,153.17) --
	(309.53,153.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.84,156.22) --
	(325.47,153.39) --
	(322.20,153.39) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.77,148.15) rectangle (330.17,208.40);
\end{scope}
\begin{scope}
\path[clip] (190.77, 73.68) rectangle (330.17,133.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.77, 73.68) rectangle (330.17,133.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77, 83.27) --
	(330.17, 83.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77, 96.96) --
	(330.17, 96.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,110.65) --
	(330.17,110.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,124.34) --
	(330.17,124.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77, 76.42) --
	(330.17, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77, 90.11) --
	(330.17, 90.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,103.80) --
	(330.17,103.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,117.50) --
	(330.17,117.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,131.19) --
	(330.17,131.19);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10, 76.42) --
	(209.78, 76.42) --
	(222.45, 76.42) --
	(235.12, 76.46) --
	(247.80, 76.56) --
	(260.47, 76.75) --
	(273.14, 77.17) --
	(285.82, 77.40) --
	(298.49, 77.82) --
	(311.16, 78.24) --
	(323.84, 78.56);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10, 76.42) --
	(209.78, 76.42) --
	(222.45, 76.80) --
	(235.12, 78.02) --
	(247.80, 83.21) --
	(260.47, 87.49) --
	(273.14, 93.90) --
	(285.82, 97.28) --
	(298.49,101.02) --
	(311.16,102.60) --
	(323.84,103.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 75.21) -- (198.32, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 77.63) -- (198.32, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56, 75.21) -- (210.99, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56, 77.63) -- (210.99, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24, 75.59) -- (223.66, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24, 78.01) -- (223.66, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91, 76.81) -- (236.34, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91, 79.24) -- (236.34, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 82.00) -- (249.01, 84.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 84.42) -- (249.01, 82.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26, 86.28) -- (261.68, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26, 88.70) -- (261.68, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93, 92.69) -- (274.36, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93, 95.11) -- (274.36, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60, 96.06) -- (287.03, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60, 98.49) -- (287.03, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28, 99.81) -- (299.70,102.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,102.23) -- (299.70, 99.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,101.39) -- (312.38,103.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,103.81) -- (312.38,101.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,102.19) -- (325.05,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,104.62) -- (325.05,102.19);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.10, 78.31) --
	(198.74, 75.48) --
	(195.47, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78, 78.31) --
	(211.41, 75.48) --
	(208.14, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.45, 78.31) --
	(224.08, 75.48) --
	(220.82, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12, 78.34) --
	(236.76, 75.51) --
	(233.49, 75.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80, 78.45) --
	(249.43, 75.62) --
	(246.16, 75.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.47, 78.63) --
	(262.10, 75.80) --
	(258.84, 75.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.14, 79.05) --
	(274.78, 76.22) --
	(271.51, 76.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.82, 79.28) --
	(287.45, 76.45) --
	(284.18, 76.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49, 79.70) --
	(300.12, 76.88) --
	(296.86, 76.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.16, 80.12) --
	(312.80, 77.29) --
	(309.53, 77.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.84, 80.45) --
	(325.47, 77.62) --
	(322.20, 77.62) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.77, 73.68) rectangle (330.17,133.93);
\end{scope}
\begin{scope}
\path[clip] (344.40,297.09) rectangle (483.81,357.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.40,297.09) rectangle (483.81,357.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,306.68) --
	(483.81,306.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,320.37) --
	(483.81,320.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,334.06) --
	(483.81,334.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,347.75) --
	(483.81,347.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,299.83) --
	(483.81,299.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,313.52) --
	(483.81,313.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,327.21) --
	(483.81,327.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,340.90) --
	(483.81,340.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,354.60) --
	(483.81,354.60);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,299.83) --
	(363.41,299.83) --
	(376.08,299.83) --
	(388.76,299.83) --
	(401.43,299.83) --
	(414.10,299.89) --
	(426.78,300.05) --
	(439.45,300.32) --
	(452.12,300.53) --
	(464.80,300.62) --
	(477.47,300.72);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,299.83) --
	(363.41,299.83) --
	(376.08,300.25) --
	(388.76,303.43) --
	(401.43,312.88) --
	(414.10,323.73) --
	(426.78,334.47) --
	(439.45,341.66) --
	(452.12,347.51) --
	(464.80,350.74) --
	(477.47,351.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,298.62) -- (351.95,301.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,301.04) -- (351.95,298.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,298.62) -- (364.62,301.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,301.04) -- (364.62,298.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,299.04) -- (377.30,301.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,301.47) -- (377.30,299.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,302.21) -- (389.97,304.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,304.64) -- (389.97,302.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,311.67) -- (402.64,314.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,314.10) -- (402.64,311.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,322.52) -- (415.32,324.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,324.94) -- (415.32,322.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,333.25) -- (427.99,335.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,335.68) -- (427.99,333.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,340.44) -- (440.66,342.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,342.87) -- (440.66,340.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,346.30) -- (453.34,348.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,348.72) -- (453.34,346.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,349.53) -- (466.01,351.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,351.96) -- (466.01,349.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,350.67) -- (478.68,353.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,353.10) -- (478.68,350.67);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74,301.71) --
	(352.37,298.89) --
	(349.10,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.41,301.71) --
	(365.04,298.89) --
	(361.78,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.08,301.71) --
	(377.72,298.89) --
	(374.45,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.76,301.71) --
	(390.39,298.89) --
	(387.12,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.43,301.71) --
	(403.06,298.89) --
	(399.80,298.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.10,301.77) --
	(415.74,298.94) --
	(412.47,298.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,301.94) --
	(428.41,299.11) --
	(425.14,299.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45,302.21) --
	(441.08,299.38) --
	(437.82,299.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.12,302.42) --
	(453.76,299.59) --
	(450.49,299.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.80,302.51) --
	(466.43,299.68) --
	(463.16,299.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,302.60) --
	(479.10,299.77) --
	(475.84,299.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (344.40,297.09) rectangle (483.81,357.33);
\end{scope}
\begin{scope}
\path[clip] (344.40,222.62) rectangle (483.81,282.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.40,222.62) rectangle (483.81,282.86);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,232.21) --
	(483.81,232.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,245.90) --
	(483.81,245.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,259.59) --
	(483.81,259.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,273.28) --
	(483.81,273.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,225.36) --
	(483.81,225.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,239.05) --
	(483.81,239.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,252.74) --
	(483.81,252.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,266.43) --
	(483.81,266.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,280.13) --
	(483.81,280.13);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,226.03) --
	(363.41,225.93) --
	(376.08,226.21) --
	(388.76,226.86) --
	(401.43,228.09) --
	(414.10,228.74) --
	(426.78,231.64) --
	(439.45,233.85) --
	(452.12,238.06) --
	(464.80,243.21) --
	(477.47,245.07);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,226.01) --
	(363.41,225.77) --
	(376.08,226.06) --
	(388.76,226.79) --
	(401.43,226.49) --
	(414.10,226.58) --
	(426.78,226.44) --
	(439.45,226.13) --
	(452.12,226.22) --
	(464.80,226.49) --
	(477.47,226.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,224.79) -- (351.95,227.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,227.22) -- (351.95,224.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,224.56) -- (364.62,226.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,226.98) -- (364.62,224.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,224.84) -- (377.30,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,227.27) -- (377.30,224.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,225.58) -- (389.97,228.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,228.00) -- (389.97,225.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,225.28) -- (402.64,227.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,227.70) -- (402.64,225.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,225.37) -- (415.32,227.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,227.79) -- (415.32,225.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,225.23) -- (427.99,227.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,227.65) -- (427.99,225.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,224.92) -- (440.66,227.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,227.34) -- (440.66,224.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,225.01) -- (453.34,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,227.43) -- (453.34,225.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,225.27) -- (466.01,227.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,227.70) -- (466.01,225.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,225.64) -- (478.68,228.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,228.06) -- (478.68,225.64);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74,227.92) --
	(352.37,225.09) --
	(349.10,225.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.41,227.82) --
	(365.04,224.99) --
	(361.78,224.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.08,228.10) --
	(377.72,225.27) --
	(374.45,225.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.76,228.75) --
	(390.39,225.92) --
	(387.12,225.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.43,229.98) --
	(403.06,227.15) --
	(399.80,227.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.10,230.62) --
	(415.74,227.80) --
	(412.47,227.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,233.53) --
	(428.41,230.70) --
	(425.14,230.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45,235.73) --
	(441.08,232.91) --
	(437.82,232.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.12,239.94) --
	(453.76,237.11) --
	(450.49,237.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.80,245.09) --
	(466.43,242.27) --
	(463.16,242.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,246.96) --
	(479.10,244.13) --
	(475.84,244.13) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (344.40,222.62) rectangle (483.81,282.86);
\end{scope}
\begin{scope}
\path[clip] (344.40,148.15) rectangle (483.81,208.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.40,148.15) rectangle (483.81,208.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,157.74) --
	(483.81,157.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,171.43) --
	(483.81,171.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,185.12) --
	(483.81,185.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,198.81) --
	(483.81,198.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,150.89) --
	(483.81,150.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,164.58) --
	(483.81,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,178.27) --
	(483.81,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,191.97) --
	(483.81,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,205.66) --
	(483.81,205.66);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,150.89) --
	(363.41,150.89) --
	(376.08,150.89) --
	(388.76,150.89) --
	(401.43,150.89) --
	(414.10,150.95) --
	(426.78,151.22) --
	(439.45,151.56) --
	(452.12,151.77) --
	(464.80,151.80) --
	(477.47,151.93);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,150.89) --
	(363.41,150.89) --
	(376.08,151.51) --
	(388.76,156.14) --
	(401.43,168.87) --
	(414.10,181.52) --
	(426.78,192.37) --
	(439.45,199.66) --
	(452.12,203.44) --
	(464.80,204.52) --
	(477.47,204.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,149.68) -- (351.95,152.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,152.10) -- (351.95,149.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,149.68) -- (364.62,152.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,152.10) -- (364.62,149.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,150.30) -- (377.30,152.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,152.72) -- (377.30,150.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,154.93) -- (389.97,157.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,157.36) -- (389.97,154.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,167.66) -- (402.64,170.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,170.08) -- (402.64,167.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,180.30) -- (415.32,182.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,182.73) -- (415.32,180.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,191.16) -- (427.99,193.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,193.58) -- (427.99,191.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,198.44) -- (440.66,200.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,200.87) -- (440.66,198.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,202.23) -- (453.34,204.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,204.66) -- (453.34,202.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,203.31) -- (466.01,205.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,205.74) -- (466.01,203.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,203.32) -- (478.68,205.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,205.74) -- (478.68,203.32);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74,152.78) --
	(352.37,149.95) --
	(349.10,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.41,152.78) --
	(365.04,149.95) --
	(361.78,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.08,152.78) --
	(377.72,149.95) --
	(374.45,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.76,152.78) --
	(390.39,149.95) --
	(387.12,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.43,152.78) --
	(403.06,149.95) --
	(399.80,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.10,152.84) --
	(415.74,150.01) --
	(412.47,150.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,153.10) --
	(428.41,150.28) --
	(425.14,150.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45,153.44) --
	(441.08,150.62) --
	(437.82,150.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.12,153.65) --
	(453.76,150.83) --
	(450.49,150.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.80,153.69) --
	(466.43,150.86) --
	(463.16,150.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,153.82) --
	(479.10,150.99) --
	(475.84,150.99) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (344.40,148.15) rectangle (483.81,208.40);
\end{scope}
\begin{scope}
\path[clip] (344.40, 73.68) rectangle (483.81,133.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.40, 73.68) rectangle (483.81,133.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40, 83.27) --
	(483.81, 83.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40, 96.96) --
	(483.81, 96.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,110.65) --
	(483.81,110.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,124.34) --
	(483.81,124.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40, 76.42) --
	(483.81, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40, 90.11) --
	(483.81, 90.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,103.80) --
	(483.81,103.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,117.50) --
	(483.81,117.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,131.19) --
	(483.81,131.19);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74, 76.42) --
	(363.41, 76.42) --
	(376.08, 76.42) --
	(388.76, 76.42) --
	(401.43, 76.42) --
	(414.10, 76.47) --
	(426.78, 76.53) --
	(439.45, 76.71) --
	(452.12, 76.93) --
	(464.80, 77.07) --
	(477.47, 77.15);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74, 76.42) --
	(363.41, 76.42) --
	(376.08, 76.65) --
	(388.76, 78.29) --
	(401.43, 83.16) --
	(414.10, 88.78) --
	(426.78, 94.28) --
	(439.45, 97.74) --
	(452.12,100.74) --
	(464.80,102.54) --
	(477.47,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 75.21) -- (351.95, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 77.63) -- (351.95, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20, 75.21) -- (364.62, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20, 77.63) -- (364.62, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87, 75.43) -- (377.30, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87, 77.86) -- (377.30, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54, 77.07) -- (389.97, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54, 79.50) -- (389.97, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22, 81.94) -- (402.64, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22, 84.37) -- (402.64, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89, 87.57) -- (415.32, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89, 90.00) -- (415.32, 87.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56, 93.07) -- (427.99, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56, 95.49) -- (427.99, 93.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24, 96.53) -- (440.66, 98.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24, 98.96) -- (440.66, 96.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91, 99.52) -- (453.34,101.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,101.95) -- (453.34, 99.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,101.33) -- (466.01,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,103.75) -- (466.01,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,102.08) -- (478.68,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,104.51) -- (478.68,102.08);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74, 78.31) --
	(352.37, 75.48) --
	(349.10, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.41, 78.31) --
	(365.04, 75.48) --
	(361.78, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.08, 78.31) --
	(377.72, 75.48) --
	(374.45, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.76, 78.31) --
	(390.39, 75.48) --
	(387.12, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.43, 78.31) --
	(403.06, 75.48) --
	(399.80, 75.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.10, 78.36) --
	(415.74, 75.53) --
	(412.47, 75.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78, 78.42) --
	(428.41, 75.59) --
	(425.14, 75.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45, 78.60) --
	(441.08, 75.77) --
	(437.82, 75.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.12, 78.81) --
	(453.76, 75.99) --
	(450.49, 75.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.80, 78.96) --
	(466.43, 76.13) --
	(463.16, 76.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47, 79.04) --
	(479.10, 76.21) --
	(475.84, 76.21) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (344.40, 73.68) rectangle (483.81,133.93);
\end{scope}
\begin{scope}
\path[clip] ( 37.13,357.33) rectangle (176.54,373.92);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.13,357.33) rectangle (176.54,373.92);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.84,362.59) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (190.77,357.33) rectangle (330.17,373.92);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.77,357.33) rectangle (330.17,373.92);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.47,362.59) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (344.40,357.33) rectangle (483.81,373.92);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.40,357.33) rectangle (483.81,373.92);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (414.10,362.59) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (483.81,297.09) rectangle (500.39,357.33);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.81,297.09) rectangle (500.39,357.33);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.06,327.21) {\bfseries $F$-Score};
\end{scope}
\begin{scope}
\path[clip] (483.81,222.62) rectangle (500.39,282.86);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.81,222.62) rectangle (500.39,282.86);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.06,252.74) {\bfseries FPR};
\end{scope}
\begin{scope}
\path[clip] (483.81,148.15) rectangle (500.39,208.40);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.81,148.15) rectangle (500.39,208.40);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.06,178.27) {\bfseries Precision};
\end{scope}
\begin{scope}
\path[clip] (483.81, 73.68) rectangle (500.39,133.93);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.81, 73.68) rectangle (500.39,133.93);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.06,103.80) {\bfseries Recall};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.47, 70.93) --
	( 43.47, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 70.93) --
	( 68.82, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.16, 70.93) --
	( 94.16, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.51, 70.93) --
	(119.51, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 70.93) --
	(144.86, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.20, 70.93) --
	(170.20, 73.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.47, 63.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.82, 63.22) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.16, 63.22) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.51, 63.22) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.86, 63.22) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.20, 63.22) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.10, 70.93) --
	(197.10, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.45, 70.93) --
	(222.45, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.80, 70.93) --
	(247.80, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.14, 70.93) --
	(273.14, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.49, 70.93) --
	(298.49, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.84, 70.93) --
	(323.84, 73.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.10, 63.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.45, 63.22) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.80, 63.22) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.14, 63.22) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.49, 63.22) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.84, 63.22) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.74, 70.93) --
	(350.74, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.08, 70.93) --
	(376.08, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.43, 70.93) --
	(401.43, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.78, 70.93) --
	(426.78, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.12, 70.93) --
	(452.12, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.47, 70.93) --
	(477.47, 73.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.74, 63.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (376.08, 63.22) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (401.43, 63.22) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (426.78, 63.22) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.12, 63.22) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (477.47, 63.22) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,297.07) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,310.77) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,324.46) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,338.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,351.84) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,299.83) --
	( 37.13,299.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,313.52) --
	( 37.13,313.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,327.21) --
	( 37.13,327.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,340.90) --
	( 37.13,340.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,354.60) --
	( 37.13,354.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,222.61) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,236.30) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,249.99) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,263.68) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,277.37) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,225.36) --
	( 37.13,225.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,239.05) --
	( 37.13,239.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,252.74) --
	( 37.13,252.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,266.43) --
	( 37.13,266.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,280.13) --
	( 37.13,280.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,148.14) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,161.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,175.52) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,189.21) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,202.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,150.89) --
	( 37.13,150.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,164.58) --
	( 37.13,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,178.27) --
	( 37.13,178.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,191.97) --
	( 37.13,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,205.66) --
	( 37.13,205.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18, 73.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18, 87.36) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,101.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,114.74) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,128.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38, 76.42) --
	( 37.13, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38, 90.11) --
	( 37.13, 90.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,103.80) --
	( 37.13,103.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,117.50) --
	( 37.13,117.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,131.19) --
	( 37.13,131.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (260.47, 44.09) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,215.51) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.07,  5.50) rectangle (339.87, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.57, 14.44) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.00, 11.00) rectangle (236.46, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (223.45, 18.23) -- (235.01, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.23, 20.11) --
	(230.86, 17.28) --
	(227.60, 17.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.49, 11.00) rectangle (292.95, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (279.94, 18.23) -- (291.50, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.51, 17.01) -- (286.93, 19.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.51, 19.44) -- (286.93, 17.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.96, 15.20) {BCF-IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.45, 15.20) {SBCF-IV};
\end{scope}
\end{tikzpicture}


==> fig_precision_F1_ind_cost_no_cost_uncorr_co.0.75_n_1000.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-04 11:08:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,175.41) rectangle (168.69,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54,175.41) rectangle (168.69,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,179.72) --
	(168.69,179.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,201.29) --
	(168.69,201.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,222.86) --
	(168.69,222.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,244.42) --
	(168.69,244.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,265.99) --
	(168.69,265.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.78,175.41) --
	( 37.78,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.71,175.41) --
	( 62.71,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.65,175.41) --
	( 87.65,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.58,175.41) --
	(112.58,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.52,175.41) --
	(137.52,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,175.41) --
	(162.46,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,179.72) --
	( 50.25,179.84) --
	( 62.71,179.95) --
	( 75.18,181.84) --
	( 87.65,185.71) --
	(100.12,196.39) --
	(112.58,207.23) --
	(125.05,217.42) --
	(137.52,224.80) --
	(149.99,229.27) --
	(162.46,232.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,179.72) --
	( 50.25,179.83) --
	( 62.71,180.16) --
	( 75.18,180.82) --
	( 87.65,183.01) --
	(100.12,186.89) --
	(112.58,193.61) --
	(125.05,200.13) --
	(137.52,205.14) --
	(149.99,205.85) --
	(162.46,208.36);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,179.72) --
	( 50.25,179.72) --
	( 62.71,179.84) --
	( 75.18,180.57) --
	( 87.65,185.20) --
	(100.12,198.44) --
	(112.58,215.53) --
	(125.05,229.53) --
	(137.52,243.49) --
	(149.99,251.52) --
	(162.46,257.93);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,179.72) --
	( 50.25,179.72) --
	( 62.71,179.72) --
	( 75.18,180.07) --
	( 87.65,182.36) --
	(100.12,190.48) --
	(112.58,203.43) --
	(125.05,221.30) --
	(137.52,234.76) --
	(149.99,248.07) --
	(162.46,255.84);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,179.72) --
	( 50.25,179.84) --
	( 62.71,181.07) --
	( 75.18,185.99) --
	( 87.65,194.94) --
	(100.12,213.79) --
	(112.58,232.65) --
	(125.05,244.01) --
	(137.52,255.56) --
	(149.99,259.24) --
	(162.46,263.28);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,179.72) --
	( 50.25,179.84) --
	( 62.71,181.26) --
	( 75.18,185.97) --
	( 87.65,195.43) --
	(100.12,215.36) --
	(112.58,233.39) --
	(125.05,244.65) --
	(137.52,255.56) --
	(149.99,259.76) --
	(162.46,263.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.51) --
	( 39.32,178.83) --
	( 36.23,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,181.62) --
	( 51.79,178.95) --
	( 48.70,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,182.85) --
	( 64.26,180.17) --
	( 61.17,180.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,187.77) --
	( 76.73,185.09) --
	( 73.64,185.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,196.73) --
	( 89.20,194.05) --
	( 86.10,194.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,215.57) --
	(101.66,212.90) --
	( 98.57,212.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,234.43) --
	(114.13,231.75) --
	(111.04,231.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,245.80) --
	(126.60,243.12) --
	(123.51,243.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,257.34) --
	(139.07,254.66) --
	(135.97,254.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,261.02) --
	(151.53,258.35) --
	(148.44,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,265.07) --
	(164.00,262.39) --
	(160.91,262.39) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.51) --
	( 39.32,178.83) --
	( 36.23,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,181.62) --
	( 51.79,178.94) --
	( 48.70,178.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,181.95) --
	( 64.26,179.27) --
	( 61.17,179.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,182.60) --
	( 76.73,179.93) --
	( 73.64,179.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,184.79) --
	( 89.20,182.12) --
	( 86.10,182.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,188.67) --
	(101.66,186.00) --
	( 98.57,186.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,195.39) --
	(114.13,192.71) --
	(111.04,192.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,201.91) --
	(126.60,199.24) --
	(123.51,199.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,206.93) --
	(139.07,204.25) --
	(135.97,204.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,207.64) --
	(151.53,204.96) --
	(148.44,204.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,210.14) --
	(164.00,207.46) --
	(160.91,207.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.51) --
	( 39.32,178.83) --
	( 36.23,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,181.62) --
	( 51.79,178.95) --
	( 48.70,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,181.74) --
	( 64.26,179.06) --
	( 61.17,179.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,183.63) --
	( 76.73,180.95) --
	( 73.64,180.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,187.49) --
	( 89.20,184.81) --
	( 86.10,184.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,198.17) --
	(101.66,195.50) --
	( 98.57,195.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,209.01) --
	(114.13,206.34) --
	(111.04,206.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,219.20) --
	(126.60,216.53) --
	(123.51,216.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,226.59) --
	(139.07,223.91) --
	(135.97,223.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,231.06) --
	(151.53,228.38) --
	(148.44,228.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,234.44) --
	(164.00,231.76) --
	(160.91,231.76) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.51) --
	( 39.32,178.83) --
	( 36.23,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,181.51) --
	( 51.79,178.83) --
	( 48.70,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,181.51) --
	( 64.26,178.83) --
	( 61.17,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,181.85) --
	( 76.73,179.18) --
	( 73.64,179.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,184.14) --
	( 89.20,181.47) --
	( 86.10,181.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,192.26) --
	(101.66,189.58) --
	( 98.57,189.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,205.21) --
	(114.13,202.53) --
	(111.04,202.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,223.08) --
	(126.60,220.40) --
	(123.51,220.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,236.54) --
	(139.07,233.87) --
	(135.97,233.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,249.85) --
	(151.53,247.18) --
	(148.44,247.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,257.63) --
	(164.00,254.95) --
	(160.91,254.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.51) --
	( 39.32,178.83) --
	( 36.23,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,181.51) --
	( 51.79,178.83) --
	( 48.70,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,181.62) --
	( 64.26,178.95) --
	( 61.17,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,182.36) --
	( 76.73,179.68) --
	( 73.64,179.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,186.98) --
	( 89.20,184.30) --
	( 86.10,184.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,200.22) --
	(101.66,197.55) --
	( 98.57,197.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,217.31) --
	(114.13,214.64) --
	(111.04,214.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,231.32) --
	(126.60,228.64) --
	(123.51,228.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,245.28) --
	(139.07,242.60) --
	(135.97,242.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,253.31) --
	(151.53,250.63) --
	(148.44,250.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,259.72) --
	(164.00,257.04) --
	(160.91,257.04) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.51) --
	( 39.32,178.83) --
	( 36.23,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,181.62) --
	( 51.79,178.95) --
	( 48.70,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,183.04) --
	( 64.26,180.37) --
	( 61.17,180.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,187.75) --
	( 76.73,185.08) --
	( 73.64,185.08) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,197.21) --
	( 89.20,194.53) --
	( 86.10,194.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,217.14) --
	(101.66,214.47) --
	( 98.57,214.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,235.17) --
	(114.13,232.50) --
	(111.04,232.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,246.43) --
	(126.60,243.76) --
	(123.51,243.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,257.34) --
	(139.07,254.66) --
	(135.97,254.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,261.54) --
	(151.53,258.86) --
	(148.44,258.86) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,265.24) --
	(164.00,262.56) --
	(160.91,262.56) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54,175.41) rectangle (168.69,270.30);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 76.51) rectangle (168.69,171.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54, 76.51) rectangle (168.69,171.41);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54, 80.83) --
	(168.69, 80.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,102.39) --
	(168.69,102.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,123.96) --
	(168.69,123.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,145.53) --
	(168.69,145.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,167.10) --
	(168.69,167.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.78, 76.51) --
	( 37.78,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.71, 76.51) --
	( 62.71,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.65, 76.51) --
	( 87.65,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.58, 76.51) --
	(112.58,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.52, 76.51) --
	(137.52,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 76.51) --
	(162.46,171.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78, 80.83) --
	( 50.25, 85.62) --
	( 62.71, 86.58) --
	( 75.18,101.79) --
	( 87.65,121.19) --
	(100.12,132.41) --
	(112.58,140.65) --
	(125.05,140.65) --
	(137.52,140.04) --
	(149.99,141.65) --
	(162.46,139.51);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78, 80.83) --
	( 50.25, 85.37) --
	( 62.71, 91.80) --
	( 75.18, 94.24) --
	( 87.65,105.67) --
	(100.12,107.89) --
	(112.58,118.11) --
	(125.05,121.36) --
	(137.52,121.20) --
	(149.99,118.16) --
	(162.46,116.79);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78, 80.83) --
	( 50.25, 80.83) --
	( 62.71, 85.90) --
	( 75.18, 91.61) --
	( 87.65,116.03) --
	(100.12,137.21) --
	(112.58,149.59) --
	(125.05,155.39) --
	(137.52,156.30) --
	(149.99,158.89) --
	(162.46,160.94);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78, 80.83) --
	( 50.25, 80.83) --
	( 62.71, 80.83) --
	( 75.18, 85.62) --
	( 87.65,102.71) --
	(100.12,122.98) --
	(112.58,136.03) --
	(125.05,148.63) --
	(137.52,150.64) --
	(149.99,156.44) --
	(162.46,159.64);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78, 80.83) --
	( 50.25, 90.41) --
	( 62.71,115.46) --
	( 75.18,144.57) --
	( 87.65,156.40) --
	(100.12,160.33) --
	(112.58,164.76) --
	(125.05,165.30) --
	(137.52,165.76) --
	(149.99,165.49) --
	(162.46,165.61);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78, 80.83) --
	( 50.25, 88.02) --
	( 62.71,119.43) --
	( 75.18,146.97) --
	( 87.65,155.48) --
	(100.12,161.74) --
	(112.58,165.26) --
	(125.05,165.71) --
	(137.52,165.76) --
	(149.99,165.68) --
	(162.46,165.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 82.61) --
	( 39.32, 79.94) --
	( 36.23, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 92.20) --
	( 51.79, 89.52) --
	( 48.70, 89.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,117.25) --
	( 64.26,114.57) --
	( 61.17,114.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,146.35) --
	( 76.73,143.67) --
	( 73.64,143.67) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,158.19) --
	( 89.20,155.51) --
	( 86.10,155.51) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,162.12) --
	(101.66,159.44) --
	( 98.57,159.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,166.55) --
	(114.13,163.87) --
	(111.04,163.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,167.09) --
	(126.60,164.41) --
	(123.51,164.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,167.55) --
	(139.07,164.87) --
	(135.97,164.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,167.28) --
	(151.53,164.60) --
	(148.44,164.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,167.39) --
	(164.00,164.72) --
	(160.91,164.72) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 82.61) --
	( 39.32, 79.94) --
	( 36.23, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 87.15) --
	( 51.79, 84.48) --
	( 48.70, 84.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 93.58) --
	( 64.26, 90.91) --
	( 61.17, 90.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18, 96.02) --
	( 76.73, 93.35) --
	( 73.64, 93.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,107.45) --
	( 89.20,104.77) --
	( 86.10,104.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,109.67) --
	(101.66,107.00) --
	( 98.57,107.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,119.89) --
	(114.13,117.21) --
	(111.04,117.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,123.14) --
	(126.60,120.47) --
	(123.51,120.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,122.99) --
	(139.07,120.31) --
	(135.97,120.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,119.94) --
	(151.53,117.27) --
	(148.44,117.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,118.57) --
	(164.00,115.90) --
	(160.91,115.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 82.61) --
	( 39.32, 79.94) --
	( 36.23, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 87.41) --
	( 51.79, 84.73) --
	( 48.70, 84.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 88.36) --
	( 64.26, 85.69) --
	( 61.17, 85.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,103.57) --
	( 76.73,100.90) --
	( 73.64,100.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,122.98) --
	( 89.20,120.30) --
	( 86.10,120.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,134.19) --
	(101.66,131.52) --
	( 98.57,131.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,142.44) --
	(114.13,139.76) --
	(111.04,139.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,142.44) --
	(126.60,139.76) --
	(123.51,139.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,141.82) --
	(139.07,139.14) --
	(135.97,139.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,143.43) --
	(151.53,140.76) --
	(148.44,140.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,141.29) --
	(164.00,138.61) --
	(160.91,138.61) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 82.61) --
	( 39.32, 79.94) --
	( 36.23, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 82.61) --
	( 51.79, 79.94) --
	( 48.70, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 82.61) --
	( 64.26, 79.94) --
	( 61.17, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18, 87.41) --
	( 76.73, 84.73) --
	( 73.64, 84.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,104.50) --
	( 89.20,101.82) --
	( 86.10,101.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,124.76) --
	(101.66,122.09) --
	( 98.57,122.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,137.82) --
	(114.13,135.14) --
	(111.04,135.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,150.42) --
	(126.60,147.74) --
	(123.51,147.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,152.42) --
	(139.07,149.74) --
	(135.97,149.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,158.23) --
	(151.53,155.55) --
	(148.44,155.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,161.42) --
	(164.00,158.74) --
	(160.91,158.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 82.61) --
	( 39.32, 79.94) --
	( 36.23, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 82.61) --
	( 51.79, 79.94) --
	( 48.70, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71, 87.69) --
	( 64.26, 85.01) --
	( 61.17, 85.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18, 93.40) --
	( 76.73, 90.72) --
	( 73.64, 90.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,117.81) --
	( 89.20,115.14) --
	( 86.10,115.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,139.00) --
	(101.66,136.32) --
	( 98.57,136.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,151.38) --
	(114.13,148.70) --
	(111.04,148.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,157.18) --
	(126.60,154.50) --
	(123.51,154.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,158.08) --
	(139.07,155.41) --
	(135.97,155.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,160.68) --
	(151.53,158.00) --
	(148.44,158.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,162.72) --
	(164.00,160.05) --
	(160.91,160.05) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78, 82.61) --
	( 39.32, 79.94) --
	( 36.23, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25, 89.80) --
	( 51.79, 87.12) --
	( 48.70, 87.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,121.22) --
	( 64.26,118.54) --
	( 61.17,118.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,148.75) --
	( 76.73,146.07) --
	( 73.64,146.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,157.27) --
	( 89.20,154.59) --
	( 86.10,154.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,163.53) --
	(101.66,160.85) --
	( 98.57,160.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,167.05) --
	(114.13,164.37) --
	(111.04,164.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,167.50) --
	(126.60,164.82) --
	(123.51,164.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,167.55) --
	(139.07,164.87) --
	(135.97,164.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,167.46) --
	(151.53,164.78) --
	(148.44,164.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,167.57) --
	(164.00,164.89) --
	(160.91,164.89) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54, 76.51) rectangle (168.69,171.41);
\end{scope}
\begin{scope}
\path[clip] (172.69,175.41) rectangle (309.83,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.69,175.41) rectangle (309.83,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,179.72) --
	(309.83,179.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,201.29) --
	(309.83,201.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,222.86) --
	(309.83,222.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,244.42) --
	(309.83,244.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,265.99) --
	(309.83,265.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.92,175.41) --
	(178.92,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.86,175.41) --
	(203.86,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.79,175.41) --
	(228.79,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.73,175.41) --
	(253.73,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.67,175.41) --
	(278.67,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.60,175.41) --
	(303.60,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,179.72) --
	(191.39,179.72) --
	(203.86,179.92) --
	(216.33,180.62) --
	(228.79,183.55) --
	(241.26,193.20) --
	(253.73,199.76) --
	(266.20,207.80) --
	(278.67,214.11) --
	(291.13,222.85) --
	(303.60,221.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,179.72) --
	(191.39,179.72) --
	(203.86,179.72) --
	(216.33,179.72) --
	(228.79,180.16) --
	(241.26,181.04) --
	(253.73,181.99) --
	(266.20,181.60) --
	(278.67,183.73) --
	(291.13,183.08) --
	(303.60,184.86);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,179.72) --
	(191.39,179.72) --
	(203.86,179.85) --
	(216.33,179.84) --
	(228.79,182.44) --
	(241.26,189.51) --
	(253.73,202.48) --
	(266.20,215.58) --
	(278.67,229.23) --
	(291.13,241.79) --
	(303.60,247.38);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,179.72) --
	(191.39,179.72) --
	(203.86,179.72) --
	(216.33,179.72) --
	(228.79,179.83) --
	(241.26,181.93) --
	(253.73,186.13) --
	(266.20,195.13) --
	(278.67,210.05) --
	(291.13,222.12) --
	(303.60,233.84);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,179.72) --
	(191.39,179.96) --
	(203.86,180.70) --
	(216.33,185.48) --
	(228.79,201.56) --
	(241.26,218.89) --
	(253.73,233.22) --
	(266.20,246.35) --
	(278.67,254.68) --
	(291.13,260.02) --
	(303.60,264.01);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,179.72) --
	(191.39,179.96) --
	(203.86,180.82) --
	(216.33,186.12) --
	(228.79,202.30) --
	(241.26,218.82) --
	(253.73,233.51) --
	(266.20,246.68) --
	(278.67,254.84) --
	(291.13,260.10) --
	(303.60,264.01);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,181.74) --
	(192.94,179.06) --
	(189.85,179.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,182.49) --
	(205.40,179.81) --
	(202.31,179.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,187.27) --
	(217.87,184.59) --
	(214.78,184.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,203.35) --
	(230.34,200.67) --
	(227.25,200.67) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,220.68) --
	(242.81,218.00) --
	(239.72,218.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,235.00) --
	(255.28,232.32) --
	(252.18,232.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,248.13) --
	(267.74,245.46) --
	(264.65,245.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,256.47) --
	(280.21,253.79) --
	(277.12,253.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,261.81) --
	(292.68,259.13) --
	(289.59,259.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,265.79) --
	(305.15,263.12) --
	(302.05,263.12) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,181.51) --
	(192.94,178.83) --
	(189.85,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,181.51) --
	(205.40,178.83) --
	(202.31,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,181.51) --
	(217.87,178.83) --
	(214.78,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,181.94) --
	(230.34,179.27) --
	(227.25,179.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,182.82) --
	(242.81,180.14) --
	(239.72,180.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,183.77) --
	(255.28,181.09) --
	(252.18,181.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,183.38) --
	(267.74,180.71) --
	(264.65,180.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,185.51) --
	(280.21,182.83) --
	(277.12,182.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,184.86) --
	(292.68,182.18) --
	(289.59,182.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,186.65) --
	(305.15,183.97) --
	(302.05,183.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,181.51) --
	(192.94,178.83) --
	(189.85,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,181.71) --
	(205.40,179.03) --
	(202.31,179.03) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,182.41) --
	(217.87,179.73) --
	(214.78,179.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,185.33) --
	(230.34,182.66) --
	(227.25,182.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,194.98) --
	(242.81,192.31) --
	(239.72,192.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,201.55) --
	(255.28,198.87) --
	(252.18,198.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,209.59) --
	(267.74,206.91) --
	(264.65,206.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,215.90) --
	(280.21,213.22) --
	(277.12,213.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,224.63) --
	(292.68,221.95) --
	(289.59,221.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,223.45) --
	(305.15,220.78) --
	(302.05,220.78) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,181.51) --
	(192.94,178.83) --
	(189.85,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,181.51) --
	(205.40,178.83) --
	(202.31,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,181.51) --
	(217.87,178.83) --
	(214.78,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,181.61) --
	(230.34,178.94) --
	(227.25,178.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,183.71) --
	(242.81,181.03) --
	(239.72,181.03) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,187.91) --
	(255.28,185.24) --
	(252.18,185.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,196.92) --
	(267.74,194.24) --
	(264.65,194.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,211.84) --
	(280.21,209.16) --
	(277.12,209.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,223.91) --
	(292.68,221.23) --
	(289.59,221.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,235.63) --
	(305.15,232.95) --
	(302.05,232.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,181.51) --
	(192.94,178.83) --
	(189.85,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,181.63) --
	(205.40,178.95) --
	(202.31,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,181.63) --
	(217.87,178.95) --
	(214.78,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,184.22) --
	(230.34,181.55) --
	(227.25,181.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,191.30) --
	(242.81,188.62) --
	(239.72,188.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,204.27) --
	(255.28,201.59) --
	(252.18,201.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,217.36) --
	(267.74,214.68) --
	(264.65,214.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,231.02) --
	(280.21,228.34) --
	(277.12,228.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,243.57) --
	(292.68,240.90) --
	(289.59,240.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,249.16) --
	(305.15,246.49) --
	(302.05,246.49) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,181.74) --
	(192.94,179.06) --
	(189.85,179.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,182.60) --
	(205.40,179.93) --
	(202.31,179.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,187.91) --
	(217.87,185.23) --
	(214.78,185.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,204.08) --
	(230.34,201.40) --
	(227.25,201.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,220.60) --
	(242.81,217.93) --
	(239.72,217.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,235.29) --
	(255.28,232.61) --
	(252.18,232.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,248.47) --
	(267.74,245.79) --
	(264.65,245.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,256.62) --
	(280.21,253.94) --
	(277.12,253.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,261.89) --
	(292.68,259.21) --
	(289.59,259.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,265.79) --
	(305.15,263.12) --
	(302.05,263.12) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.69,175.41) rectangle (309.83,270.30);
\end{scope}
\begin{scope}
\path[clip] (172.69, 76.51) rectangle (309.83,171.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.69, 76.51) rectangle (309.83,171.41);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69, 80.83) --
	(309.83, 80.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,102.39) --
	(309.83,102.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,123.96) --
	(309.83,123.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,145.53) --
	(309.83,145.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,167.10) --
	(309.83,167.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.92, 76.51) --
	(178.92,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.86, 76.51) --
	(203.86,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.79, 76.51) --
	(228.79,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.73, 76.51) --
	(253.73,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.67, 76.51) --
	(278.67,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.60, 76.51) --
	(303.60,171.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92, 80.83) --
	(191.39, 80.83) --
	(203.86, 85.92) --
	(216.33, 92.76) --
	(228.79,100.74) --
	(241.26,123.59) --
	(253.73,126.86) --
	(266.20,130.32) --
	(278.67,132.09) --
	(291.13,137.35) --
	(303.60,132.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92, 80.83) --
	(191.39, 80.83) --
	(203.86, 80.83) --
	(216.33, 80.83) --
	(228.79, 85.12) --
	(241.26, 90.49) --
	(253.73, 91.96) --
	(266.20, 87.09) --
	(278.67, 91.34) --
	(291.13, 88.24) --
	(303.60, 90.18);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92, 80.83) --
	(191.39, 80.83) --
	(203.86, 83.44) --
	(216.33, 83.16) --
	(228.79,100.79) --
	(241.26,121.07) --
	(253.73,131.21) --
	(266.20,137.41) --
	(278.67,142.33) --
	(291.13,149.40) --
	(303.60,150.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92, 80.83) --
	(191.39, 80.83) --
	(203.86, 80.83) --
	(216.33, 80.83) --
	(228.79, 83.22) --
	(241.26,101.60) --
	(253.73,104.91) --
	(266.20,115.78) --
	(278.67,128.73) --
	(291.13,135.01) --
	(303.60,140.13);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92, 80.83) --
	(191.39, 89.04) --
	(203.86, 97.66) --
	(216.33,131.73) --
	(228.79,155.17) --
	(241.26,163.26) --
	(253.73,163.89) --
	(266.20,165.44) --
	(278.67,165.43) --
	(291.13,165.76) --
	(303.60,165.83);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92, 80.83) --
	(191.39, 90.41) --
	(203.86,100.24) --
	(216.33,134.97) --
	(228.79,156.88) --
	(241.26,163.72) --
	(253.73,164.33) --
	(266.20,165.63) --
	(278.67,165.51) --
	(291.13,165.84) --
	(303.60,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 82.61) --
	(180.47, 79.94) --
	(177.38, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 90.83) --
	(192.94, 88.15) --
	(189.85, 88.15) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 99.45) --
	(205.40, 96.77) --
	(202.31, 96.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,133.52) --
	(217.87,130.84) --
	(214.78,130.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,156.96) --
	(230.34,154.28) --
	(227.25,154.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,165.05) --
	(242.81,162.37) --
	(239.72,162.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,165.68) --
	(255.28,163.00) --
	(252.18,163.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,167.22) --
	(267.74,164.55) --
	(264.65,164.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,167.21) --
	(280.21,164.53) --
	(277.12,164.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,167.55) --
	(292.68,164.87) --
	(289.59,164.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,167.62) --
	(305.15,164.94) --
	(302.05,164.94) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 82.61) --
	(180.47, 79.94) --
	(177.38, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 82.61) --
	(192.94, 79.94) --
	(189.85, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 82.61) --
	(205.40, 79.94) --
	(202.31, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 82.61) --
	(217.87, 79.94) --
	(214.78, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79, 86.91) --
	(230.34, 84.23) --
	(227.25, 84.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26, 92.27) --
	(242.81, 89.59) --
	(239.72, 89.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73, 93.75) --
	(255.28, 91.07) --
	(252.18, 91.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20, 88.87) --
	(267.74, 86.20) --
	(264.65, 86.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67, 93.12) --
	(280.21, 90.45) --
	(277.12, 90.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13, 90.03) --
	(292.68, 87.35) --
	(289.59, 87.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60, 91.97) --
	(305.15, 89.29) --
	(302.05, 89.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 82.61) --
	(180.47, 79.94) --
	(177.38, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 82.61) --
	(192.94, 79.94) --
	(189.85, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 87.71) --
	(205.40, 85.03) --
	(202.31, 85.03) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 94.54) --
	(217.87, 91.87) --
	(214.78, 91.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,102.53) --
	(230.34, 99.85) --
	(227.25, 99.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,125.38) --
	(242.81,122.70) --
	(239.72,122.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,128.65) --
	(255.28,125.97) --
	(252.18,125.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,132.10) --
	(267.74,129.42) --
	(264.65,129.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,133.88) --
	(280.21,131.20) --
	(277.12,131.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,139.14) --
	(292.68,136.46) --
	(289.59,136.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,133.86) --
	(305.15,131.18) --
	(302.05,131.18) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 82.61) --
	(180.47, 79.94) --
	(177.38, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 82.61) --
	(192.94, 79.94) --
	(189.85, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 82.61) --
	(205.40, 79.94) --
	(202.31, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 82.61) --
	(217.87, 79.94) --
	(214.78, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79, 85.01) --
	(230.34, 82.33) --
	(227.25, 82.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,103.38) --
	(242.81,100.70) --
	(239.72,100.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,106.69) --
	(255.28,104.01) --
	(252.18,104.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,117.56) --
	(267.74,114.88) --
	(264.65,114.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,130.51) --
	(280.21,127.83) --
	(277.12,127.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,136.79) --
	(292.68,134.11) --
	(289.59,134.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,141.92) --
	(305.15,139.24) --
	(302.05,139.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 82.61) --
	(180.47, 79.94) --
	(177.38, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 82.61) --
	(192.94, 79.94) --
	(189.85, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86, 85.23) --
	(205.40, 82.55) --
	(202.31, 82.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33, 84.94) --
	(217.87, 82.27) --
	(214.78, 82.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,102.57) --
	(230.34, 99.89) --
	(227.25, 99.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,122.86) --
	(242.81,120.18) --
	(239.72,120.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,132.99) --
	(255.28,130.31) --
	(252.18,130.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,139.19) --
	(267.74,136.51) --
	(264.65,136.51) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,144.12) --
	(280.21,141.44) --
	(277.12,141.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,151.19) --
	(292.68,148.51) --
	(289.59,148.51) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,152.41) --
	(305.15,149.73) --
	(302.05,149.73) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92, 82.61) --
	(180.47, 79.94) --
	(177.38, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39, 92.20) --
	(192.94, 89.52) --
	(189.85, 89.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,102.02) --
	(205.40, 99.35) --
	(202.31, 99.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,136.76) --
	(217.87,134.08) --
	(214.78,134.08) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,158.66) --
	(230.34,155.98) --
	(227.25,155.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,165.50) --
	(242.81,162.82) --
	(239.72,162.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,166.12) --
	(255.28,163.44) --
	(252.18,163.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,167.42) --
	(267.74,164.74) --
	(264.65,164.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,167.30) --
	(280.21,164.62) --
	(277.12,164.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,167.62) --
	(292.68,164.95) --
	(289.59,164.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,167.62) --
	(305.15,164.94) --
	(302.05,164.94) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.69, 76.51) rectangle (309.83,171.41);
\end{scope}
\begin{scope}
\path[clip] (313.83,175.41) rectangle (450.98,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.83,175.41) rectangle (450.98,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,179.72) --
	(450.98,179.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,201.29) --
	(450.98,201.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,222.86) --
	(450.98,222.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,244.42) --
	(450.98,244.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,265.99) --
	(450.98,265.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.07,175.41) --
	(320.07,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.00,175.41) --
	(345.00,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.94,175.41) --
	(369.94,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (394.87,175.41) --
	(394.87,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,175.41) --
	(419.81,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.75,175.41) --
	(444.75,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,179.72) --
	(332.54,179.72) --
	(345.00,179.72) --
	(357.47,180.32) --
	(369.94,182.61) --
	(382.41,189.05) --
	(394.87,194.23) --
	(407.34,199.65) --
	(419.81,204.50) --
	(432.28,208.70) --
	(444.75,215.53);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,179.72) --
	(332.54,179.72) --
	(345.00,179.72) --
	(357.47,179.72) --
	(369.94,179.72) --
	(382.41,179.81) --
	(394.87,179.72) --
	(407.34,180.17) --
	(419.81,180.83) --
	(432.28,180.33) --
	(444.75,180.41);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,179.72) --
	(332.54,179.72) --
	(345.00,179.72) --
	(357.47,179.85) --
	(369.94,180.21) --
	(382.41,183.82) --
	(394.87,190.28) --
	(407.34,203.99) --
	(419.81,213.11) --
	(432.28,228.86) --
	(444.75,238.59);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,179.72) --
	(332.54,179.72) --
	(345.00,179.72) --
	(357.47,179.72) --
	(369.94,179.82) --
	(382.41,180.24) --
	(394.87,181.03) --
	(407.34,185.71) --
	(419.81,195.28) --
	(432.28,206.84) --
	(444.75,217.96);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,179.72) --
	(332.54,179.84) --
	(345.00,179.95) --
	(357.47,183.88) --
	(369.94,200.33) --
	(382.41,218.28) --
	(394.87,233.81) --
	(407.34,244.73) --
	(419.81,254.30) --
	(432.28,259.57) --
	(444.75,263.55);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,179.72) --
	(332.54,179.84) --
	(345.00,179.95) --
	(357.47,183.98) --
	(369.94,200.76) --
	(382.41,219.18) --
	(394.87,234.12) --
	(407.34,244.71) --
	(419.81,254.35) --
	(432.28,259.57) --
	(444.75,263.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.51) --
	(321.61,178.83) --
	(318.52,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,181.63) --
	(334.08,178.95) --
	(330.99,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,181.73) --
	(346.55,179.06) --
	(343.46,179.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,185.67) --
	(359.02,182.99) --
	(355.93,182.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,202.11) --
	(371.48,199.44) --
	(368.39,199.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,220.07) --
	(383.95,217.39) --
	(380.86,217.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,235.60) --
	(396.42,232.92) --
	(393.33,232.92) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,246.51) --
	(408.89,243.84) --
	(405.80,243.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,256.08) --
	(421.36,253.40) --
	(418.26,253.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,261.36) --
	(433.82,258.68) --
	(430.73,258.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,265.34) --
	(446.29,262.66) --
	(443.20,262.66) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.51) --
	(321.61,178.83) --
	(318.52,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,181.51) --
	(334.08,178.83) --
	(330.99,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,181.51) --
	(346.55,178.83) --
	(343.46,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,181.51) --
	(359.02,178.83) --
	(355.93,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,181.51) --
	(371.48,178.83) --
	(368.39,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,181.59) --
	(383.95,178.91) --
	(380.86,178.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,181.51) --
	(396.42,178.83) --
	(393.33,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,181.95) --
	(408.89,179.28) --
	(405.80,179.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,182.62) --
	(421.36,179.94) --
	(418.26,179.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,182.11) --
	(433.82,179.44) --
	(430.73,179.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,182.20) --
	(446.29,179.52) --
	(443.20,179.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.51) --
	(321.61,178.83) --
	(318.52,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,181.51) --
	(334.08,178.83) --
	(330.99,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,181.51) --
	(346.55,178.83) --
	(343.46,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,182.10) --
	(359.02,179.43) --
	(355.93,179.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,184.39) --
	(371.48,181.72) --
	(368.39,181.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,190.84) --
	(383.95,188.16) --
	(380.86,188.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,196.02) --
	(396.42,193.34) --
	(393.33,193.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,201.44) --
	(408.89,198.76) --
	(405.80,198.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,206.28) --
	(421.36,203.61) --
	(418.26,203.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,210.49) --
	(433.82,207.81) --
	(430.73,207.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,217.32) --
	(446.29,214.64) --
	(443.20,214.64) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.51) --
	(321.61,178.83) --
	(318.52,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,181.51) --
	(334.08,178.83) --
	(330.99,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,181.51) --
	(346.55,178.83) --
	(343.46,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,181.51) --
	(359.02,178.83) --
	(355.93,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,181.61) --
	(371.48,178.93) --
	(368.39,178.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,182.03) --
	(383.95,179.35) --
	(380.86,179.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,182.81) --
	(396.42,180.13) --
	(393.33,180.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,187.49) --
	(408.89,184.81) --
	(405.80,184.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,197.06) --
	(421.36,194.39) --
	(418.26,194.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,208.63) --
	(433.82,205.95) --
	(430.73,205.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,219.75) --
	(446.29,217.07) --
	(443.20,217.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.51) --
	(321.61,178.83) --
	(318.52,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,181.51) --
	(334.08,178.83) --
	(330.99,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,181.51) --
	(346.55,178.83) --
	(343.46,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,181.63) --
	(359.02,178.95) --
	(355.93,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,182.00) --
	(371.48,179.32) --
	(368.39,179.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,185.61) --
	(383.95,182.93) --
	(380.86,182.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,192.06) --
	(396.42,189.38) --
	(393.33,189.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,205.78) --
	(408.89,203.10) --
	(405.80,203.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,214.89) --
	(421.36,212.22) --
	(418.26,212.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,230.64) --
	(433.82,227.96) --
	(430.73,227.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,240.38) --
	(446.29,237.70) --
	(443.20,237.70) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.51) --
	(321.61,178.83) --
	(318.52,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,181.63) --
	(334.08,178.95) --
	(330.99,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,181.73) --
	(346.55,179.06) --
	(343.46,179.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,185.77) --
	(359.02,183.09) --
	(355.93,183.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,202.55) --
	(371.48,199.87) --
	(368.39,199.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,220.97) --
	(383.95,218.29) --
	(380.86,218.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,235.90) --
	(396.42,233.22) --
	(393.33,233.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,246.49) --
	(408.89,243.81) --
	(405.80,243.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,256.14) --
	(421.36,253.46) --
	(418.26,253.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,261.36) --
	(433.82,258.68) --
	(430.73,258.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,265.34) --
	(446.29,262.66) --
	(443.20,262.66) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.83,175.41) rectangle (450.98,270.30);
\end{scope}
\begin{scope}
\path[clip] (313.83, 76.51) rectangle (450.98,171.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.83, 76.51) rectangle (450.98,171.41);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83, 80.83) --
	(450.98, 80.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,102.39) --
	(450.98,102.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,123.96) --
	(450.98,123.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,145.53) --
	(450.98,145.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,167.10) --
	(450.98,167.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.07, 76.51) --
	(320.07,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.00, 76.51) --
	(345.00,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.94, 76.51) --
	(369.94,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (394.87, 76.51) --
	(394.87,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81, 76.51) --
	(419.81,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.75, 76.51) --
	(444.75,171.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07, 80.83) --
	(332.54, 80.83) --
	(345.00, 80.83) --
	(357.47, 92.18) --
	(369.94,104.13) --
	(382.41,114.49) --
	(394.87,120.03) --
	(407.34,119.02) --
	(419.81,124.62) --
	(432.28,126.10) --
	(444.75,128.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07, 80.83) --
	(332.54, 80.83) --
	(345.00, 80.83) --
	(357.47, 80.83) --
	(369.94, 80.83) --
	(382.41, 81.63) --
	(394.87, 80.83) --
	(407.34, 83.19) --
	(419.81, 85.22) --
	(432.28, 83.07) --
	(444.75, 82.62);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07, 80.83) --
	(332.54, 80.83) --
	(345.00, 80.83) --
	(357.47, 83.80) --
	(369.94, 85.07) --
	(382.41, 99.02) --
	(394.87,109.95) --
	(407.34,122.83) --
	(419.81,127.22) --
	(432.28,138.39) --
	(444.75,143.27);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07, 80.83) --
	(332.54, 80.83) --
	(345.00, 80.83) --
	(357.47, 80.83) --
	(369.94, 82.76) --
	(382.41, 87.87) --
	(394.87, 89.29) --
	(407.34, 99.83) --
	(419.81,114.68) --
	(432.28,120.26) --
	(444.75,127.07);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07, 80.83) --
	(332.54, 84.94) --
	(345.00, 85.62) --
	(357.47,130.84) --
	(369.94,158.76) --
	(382.41,162.31) --
	(394.87,164.81) --
	(407.34,164.46) --
	(419.81,165.12) --
	(432.28,165.58) --
	(444.75,166.06);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07, 80.83) --
	(332.54, 84.94) --
	(345.00, 85.37) --
	(357.47,132.67) --
	(369.94,158.29) --
	(382.41,163.36) --
	(394.87,165.33) --
	(407.34,164.42) --
	(419.81,165.12) --
	(432.28,165.58) --
	(444.75,166.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 82.61) --
	(321.61, 79.94) --
	(318.52, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 86.72) --
	(334.08, 84.04) --
	(330.99, 84.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 87.41) --
	(346.55, 84.73) --
	(343.46, 84.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,132.63) --
	(359.02,129.95) --
	(355.93,129.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,160.55) --
	(371.48,157.87) --
	(368.39,157.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,164.10) --
	(383.95,161.42) --
	(380.86,161.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,166.59) --
	(396.42,163.91) --
	(393.33,163.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,166.24) --
	(408.89,163.57) --
	(405.80,163.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,166.91) --
	(421.36,164.23) --
	(418.26,164.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,167.37) --
	(433.82,164.69) --
	(430.73,164.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,167.85) --
	(446.29,165.17) --
	(443.20,165.17) --
	cycle;
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 82.61) --
	(321.61, 79.94) --
	(318.52, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 82.61) --
	(334.08, 79.94) --
	(330.99, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 82.61) --
	(346.55, 79.94) --
	(343.46, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 82.61) --
	(359.02, 79.94) --
	(355.93, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 82.61) --
	(371.48, 79.94) --
	(368.39, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41, 83.41) --
	(383.95, 80.74) --
	(380.86, 80.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87, 82.61) --
	(396.42, 79.94) --
	(393.33, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34, 84.97) --
	(408.89, 82.29) --
	(405.80, 82.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81, 87.00) --
	(421.36, 84.32) --
	(418.26, 84.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28, 84.86) --
	(433.82, 82.18) --
	(430.73, 82.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75, 84.41) --
	(446.29, 81.73) --
	(443.20, 81.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 82.61) --
	(321.61, 79.94) --
	(318.52, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 82.61) --
	(334.08, 79.94) --
	(330.99, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 82.61) --
	(346.55, 79.94) --
	(343.46, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 93.96) --
	(359.02, 91.29) --
	(355.93, 91.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,105.92) --
	(371.48,103.24) --
	(368.39,103.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,116.27) --
	(383.95,113.60) --
	(380.86,113.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,121.81) --
	(396.42,119.14) --
	(393.33,119.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,120.81) --
	(408.89,118.13) --
	(405.80,118.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,126.40) --
	(421.36,123.72) --
	(418.26,123.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,127.88) --
	(433.82,125.20) --
	(430.73,125.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,130.00) --
	(446.29,127.32) --
	(443.20,127.32) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 82.61) --
	(321.61, 79.94) --
	(318.52, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 82.61) --
	(334.08, 79.94) --
	(330.99, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 82.61) --
	(346.55, 79.94) --
	(343.46, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 82.61) --
	(359.02, 79.94) --
	(355.93, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 84.54) --
	(371.48, 81.87) --
	(368.39, 81.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41, 89.66) --
	(383.95, 86.98) --
	(380.86, 86.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87, 91.07) --
	(396.42, 88.39) --
	(393.33, 88.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,101.62) --
	(408.89, 98.94) --
	(405.80, 98.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,116.46) --
	(421.36,113.78) --
	(418.26,113.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,122.05) --
	(433.82,119.37) --
	(430.73,119.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,128.85) --
	(446.29,126.18) --
	(443.20,126.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 82.61) --
	(321.61, 79.94) --
	(318.52, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 82.61) --
	(334.08, 79.94) --
	(330.99, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 82.61) --
	(346.55, 79.94) --
	(343.46, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47, 85.59) --
	(359.02, 82.91) --
	(355.93, 82.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 86.86) --
	(371.48, 84.18) --
	(368.39, 84.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,100.81) --
	(383.95, 98.13) --
	(380.86, 98.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,111.73) --
	(396.42,109.05) --
	(393.33,109.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,124.61) --
	(408.89,121.93) --
	(405.80,121.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,129.00) --
	(421.36,126.33) --
	(418.26,126.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,140.18) --
	(433.82,137.50) --
	(430.73,137.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,145.06) --
	(446.29,142.38) --
	(443.20,142.38) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07, 82.61) --
	(321.61, 79.94) --
	(318.52, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54, 86.72) --
	(334.08, 84.04) --
	(330.99, 84.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00, 87.15) --
	(346.55, 84.48) --
	(343.46, 84.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,134.45) --
	(359.02,131.78) --
	(355.93,131.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,160.07) --
	(371.48,157.40) --
	(368.39,157.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,165.14) --
	(383.95,162.47) --
	(380.86,162.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,167.12) --
	(396.42,164.44) --
	(393.33,164.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,166.21) --
	(408.89,163.53) --
	(405.80,163.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,166.91) --
	(421.36,164.23) --
	(418.26,164.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,167.37) --
	(433.82,164.69) --
	(430.73,164.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,167.85) --
	(446.29,165.17) --
	(443.20,165.17) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.83, 76.51) rectangle (450.98,171.41);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,270.30) rectangle (168.69,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] ( 31.54,270.30) rectangle (168.69,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.12,274.68) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (172.69,270.30) rectangle (309.83,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (172.69,270.30) rectangle (309.83,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.26,274.68) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (313.83,270.30) rectangle (450.98,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (313.83,270.30) rectangle (450.98,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.41,274.68) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (450.98,175.41) rectangle (465.26,270.30);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (450.98,175.41) rectangle (465.26,270.30);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.36,222.86) {\bfseries $F$-Score};
\end{scope}
\begin{scope}
\path[clip] (450.98, 76.51) rectangle (465.26,171.41);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (450.98, 76.51) rectangle (465.26,171.41);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.36,123.96) {\bfseries Precision};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.78, 74.26) --
	( 37.78, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.71, 74.26) --
	( 62.71, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.65, 74.26) --
	( 87.65, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.58, 74.26) --
	(112.58, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.52, 74.26) --
	(137.52, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.46, 74.26) --
	(162.46, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.78, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.71, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.65, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (112.58, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.52, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.46, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.92, 74.26) --
	(178.92, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.86, 74.26) --
	(203.86, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.79, 74.26) --
	(228.79, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.73, 74.26) --
	(253.73, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.67, 74.26) --
	(278.67, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (303.60, 74.26) --
	(303.60, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.92, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (203.86, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (228.79, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (253.73, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (278.67, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.60, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.07, 74.26) --
	(320.07, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.00, 74.26) --
	(345.00, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.94, 74.26) --
	(369.94, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.87, 74.26) --
	(394.87, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (419.81, 74.26) --
	(419.81, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (444.75, 74.26) --
	(444.75, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.07, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (345.00, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (369.94, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.87, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (419.81, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (444.75, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,177.24) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,198.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,220.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,241.94) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,263.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,179.72) --
	( 31.54,179.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,201.29) --
	( 31.54,201.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,222.86) --
	( 31.54,222.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,244.42) --
	( 31.54,244.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,265.99) --
	( 31.54,265.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 78.35) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 99.92) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,121.48) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,143.05) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,164.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 80.83) --
	( 31.54, 80.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,102.39) --
	( 31.54,102.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,123.96) --
	( 31.54,123.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,145.53) --
	( 31.54,145.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,167.10) --
	( 31.54,167.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (241.26, 57.66) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,173.41) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.08,  4.50) rectangle (407.45, 46.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 79.58, 22.60) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.57, 27.95) rectangle (129.02, 42.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (116.01, 35.18) -- (127.58, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.80, 36.97) --
	(123.34, 34.29) --
	(120.25, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.57,  9.00) rectangle (129.02, 23.45);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (116.01, 16.23) -- (127.58, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.80, 18.01) --
	(123.34, 15.33) --
	(120.25, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65, 27.95) rectangle (225.10, 42.41);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (212.09, 35.18) -- (223.65, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (217.87, 36.97) --
	(219.42, 34.29) --
	(216.33, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65,  9.00) rectangle (225.10, 23.45);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.09, 16.23) -- (223.65, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (217.87, 18.01) --
	(219.42, 15.33) --
	(216.33, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.37, 27.95) rectangle (321.83, 42.41);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (308.82, 35.18) -- (320.38, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.60, 36.97) --
	(316.14, 34.29) --
	(313.05, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.37,  9.00) rectangle (321.83, 23.45);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (308.82, 16.23) -- (320.38, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.60, 18.01) --
	(316.14, 15.33) --
	(313.05, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.52, 32.70) {BCF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.52, 13.75) {BCF-IV (without cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.60, 32.70) {GRF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.60, 13.75) {GRF-IV (without cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.33, 32.70) {SBCF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.33, 13.75) {SBCF-IV (without cost)};
\end{scope}
\end{tikzpicture}


==> fig_precision_f_score_ind_uncorr_co.0.75_n_1000.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-18 11:48:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,379.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,379.42);
\end{scope}
\begin{scope}
\path[clip] (  5.50,217.63) rectangle (500.39,373.92);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,217.63) rectangle (500.39,373.92);
\end{scope}
\begin{scope}
\path[clip] (  5.50,198.24) rectangle (500.39,217.63);

\path[] (  5.50,198.24) rectangle (500.39,217.63);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (500.39,198.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (500.39,198.24);
\end{scope}
\begin{scope}
\path[clip] ( 54.51,254.86) rectangle (191.82,351.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.51,254.86) rectangle (191.82,351.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,270.29) --
	(191.82,270.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,292.33) --
	(191.82,292.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,314.37) --
	(191.82,314.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,336.41) --
	(191.82,336.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,259.27) --
	(191.82,259.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,281.31) --
	(191.82,281.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,303.35) --
	(191.82,303.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,325.39) --
	(191.82,325.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,347.43) --
	(191.82,347.43);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.75,259.27) --
	( 73.24,259.27) --
	( 85.72,259.62) --
	( 98.20,260.15) --
	(110.68,263.89) --
	(123.17,269.49) --
	(135.65,278.04) --
	(148.13,285.97) --
	(160.61,289.92) --
	(173.10,293.68) --
	(185.58,293.62);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.75,259.27) --
	( 73.24,259.45) --
	( 85.72,260.68) --
	( 98.20,263.85) --
	(110.68,280.81) --
	(123.17,302.81) --
	(135.65,320.96) --
	(148.13,338.58) --
	(160.61,342.50) --
	(173.10,346.14) --
	(185.58,345.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54,258.06) -- ( 61.97,260.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54,260.48) -- ( 61.97,258.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02,258.23) -- ( 74.45,260.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02,260.66) -- ( 74.45,258.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51,259.47) -- ( 86.93,261.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51,261.89) -- ( 86.93,259.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99,262.64) -- ( 99.41,265.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99,265.07) -- ( 99.41,262.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,279.60) -- (111.90,282.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,282.02) -- (111.90,279.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.95,301.60) -- (124.38,304.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.95,304.02) -- (124.38,301.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.44,319.75) -- (136.86,322.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.44,322.17) -- (136.86,319.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,337.37) -- (149.34,339.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,339.80) -- (149.34,337.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.40,341.29) -- (161.83,343.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.40,343.72) -- (161.83,341.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,344.93) -- (174.31,347.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,347.36) -- (174.31,344.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.37,344.43) -- (186.79,346.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.37,346.86) -- (186.79,344.43);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75,261.16) --
	( 62.39,258.33) --
	( 59.12,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.24,261.16) --
	( 74.87,258.33) --
	( 71.60,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.72,261.51) --
	( 87.35,258.68) --
	( 84.09,258.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.20,262.04) --
	( 99.83,259.21) --
	( 96.57,259.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68,265.78) --
	(112.32,262.95) --
	(109.05,262.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17,271.38) --
	(124.80,268.55) --
	(121.53,268.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.65,279.92) --
	(137.28,277.09) --
	(134.02,277.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13,287.86) --
	(149.77,285.03) --
	(146.50,285.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61,291.81) --
	(162.25,288.98) --
	(158.98,288.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.10,295.56) --
	(174.73,292.73) --
	(171.46,292.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.58,295.51) --
	(187.21,292.68) --
	(183.95,292.68) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.51,254.86) rectangle (191.82,351.83);
\end{scope}
\begin{scope}
\path[clip] (206.05,254.86) rectangle (343.36,351.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.05,254.86) rectangle (343.36,351.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,270.29) --
	(343.36,270.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,292.33) --
	(343.36,292.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,314.37) --
	(343.36,314.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,336.41) --
	(343.36,336.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,259.27) --
	(343.36,259.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,281.31) --
	(343.36,281.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,303.35) --
	(343.36,303.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,325.39) --
	(343.36,325.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,347.43) --
	(343.36,347.43);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.29,259.27) --
	(224.77,259.27) --
	(237.25,259.27) --
	(249.74,259.45) --
	(262.22,259.98) --
	(274.70,260.86) --
	(287.18,262.38) --
	(299.67,262.01) --
	(312.15,263.92) --
	(324.63,264.45) --
	(337.11,264.81);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.29,259.27) --
	(224.77,259.27) --
	(237.25,260.95) --
	(249.74,266.59) --
	(262.22,287.88) --
	(274.70,305.88) --
	(287.18,326.24) --
	(299.67,335.40) --
	(312.15,343.36) --
	(324.63,345.23) --
	(337.11,345.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.08,258.06) -- (213.50,260.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.08,260.48) -- (213.50,258.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,258.06) -- (225.98,260.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,260.48) -- (225.98,258.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.04,259.74) -- (238.47,262.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.04,262.17) -- (238.47,259.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.52,265.38) -- (250.95,267.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.52,267.80) -- (250.95,265.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.01,286.67) -- (263.43,289.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.01,289.10) -- (263.43,286.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.49,304.67) -- (275.91,307.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.49,307.09) -- (275.91,304.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.97,325.03) -- (288.40,327.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.97,327.46) -- (288.40,325.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.45,334.19) -- (300.88,336.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.45,336.62) -- (300.88,334.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.94,342.15) -- (313.36,344.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.94,344.57) -- (313.36,342.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.42,344.02) -- (325.84,346.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.42,346.44) -- (325.84,344.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90,344.63) -- (338.33,347.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90,347.06) -- (338.33,344.63);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.29,261.16) --
	(213.92,258.33) --
	(210.66,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77,261.16) --
	(226.40,258.33) --
	(223.14,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.25,261.16) --
	(238.89,258.33) --
	(235.62,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.74,261.33) --
	(251.37,258.50) --
	(248.10,258.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.22,261.86) --
	(263.85,259.03) --
	(260.59,259.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.70,262.74) --
	(276.33,259.91) --
	(273.07,259.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.18,264.27) --
	(288.82,261.44) --
	(285.55,261.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.67,263.90) --
	(301.30,261.07) --
	(298.03,261.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.15,265.81) --
	(313.78,262.98) --
	(310.52,262.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.63,266.34) --
	(326.26,263.51) --
	(323.00,263.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.11,266.69) --
	(338.75,263.86) --
	(335.48,263.86) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (206.05,254.86) rectangle (343.36,351.83);
\end{scope}
\begin{scope}
\path[clip] (357.58,254.86) rectangle (494.89,351.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.58,254.86) rectangle (494.89,351.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,270.29) --
	(494.89,270.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,292.33) --
	(494.89,292.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,314.37) --
	(494.89,314.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,336.41) --
	(494.89,336.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,259.27) --
	(494.89,259.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,281.31) --
	(494.89,281.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,303.35) --
	(494.89,303.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,325.39) --
	(494.89,325.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,347.43) --
	(494.89,347.43);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (363.82,259.27) --
	(376.31,259.27) --
	(388.79,259.27) --
	(401.27,259.27) --
	(413.75,259.27) --
	(426.24,259.37) --
	(438.72,259.80) --
	(451.20,260.35) --
	(463.68,260.68) --
	(476.17,260.74) --
	(488.65,260.95);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (363.82,259.27) --
	(376.31,259.27) --
	(388.79,260.27) --
	(401.27,267.73) --
	(413.75,288.21) --
	(426.24,308.57) --
	(438.72,326.04) --
	(451.20,337.77) --
	(463.68,343.86) --
	(476.17,345.60) --
	(488.65,345.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.61,258.06) -- (365.04,260.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.61,260.48) -- (365.04,258.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.09,258.06) -- (377.52,260.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.09,260.48) -- (377.52,258.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.58,259.06) -- (390.00,261.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.58,261.48) -- (390.00,259.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.06,266.51) -- (402.48,268.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.06,268.94) -- (402.48,266.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.54,287.00) -- (414.97,289.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.54,289.43) -- (414.97,287.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.02,307.36) -- (427.45,309.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.02,309.78) -- (427.45,307.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.51,324.83) -- (439.93,327.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.51,327.25) -- (439.93,324.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.99,336.56) -- (452.41,338.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.99,338.98) -- (452.41,336.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.47,342.65) -- (464.90,345.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.47,345.08) -- (464.90,342.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.95,344.39) -- (477.38,346.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.95,346.82) -- (477.38,344.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.44,344.40) -- (489.86,346.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.44,346.83) -- (489.86,344.40);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.82,261.16) --
	(365.46,258.33) --
	(362.19,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.31,261.16) --
	(377.94,258.33) --
	(374.67,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.79,261.16) --
	(390.42,258.33) --
	(387.16,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.27,261.16) --
	(402.90,258.33) --
	(399.64,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.75,261.16) --
	(415.39,258.33) --
	(412.12,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24,261.25) --
	(427.87,258.42) --
	(424.60,258.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.72,261.68) --
	(440.35,258.86) --
	(437.09,258.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.20,262.23) --
	(452.83,259.40) --
	(449.57,259.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.68,262.57) --
	(465.32,259.74) --
	(462.05,259.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.17,262.63) --
	(477.80,259.80) --
	(474.53,259.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.65,262.83) --
	(490.28,260.00) --
	(487.02,260.00) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (357.58,254.86) rectangle (494.89,351.83);
\end{scope}
\begin{scope}
\path[clip] ( 54.51,351.83) rectangle (191.82,368.42);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.51,351.83) rectangle (191.82,368.42);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.17,357.09) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (206.05,351.83) rectangle (343.36,368.42);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.05,351.83) rectangle (343.36,368.42);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.70,357.09) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (357.58,351.83) rectangle (494.89,368.42);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.58,351.83) rectangle (494.89,368.42);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.24,357.09) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.75,252.11) --
	( 60.75,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.72,252.11) --
	( 85.72,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.68,252.11) --
	(110.68,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.65,252.11) --
	(135.65,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.61,252.11) --
	(160.61,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.58,252.11) --
	(185.58,254.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.75,244.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.72,244.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.68,244.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.65,244.40) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.61,244.40) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.58,244.40) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.29,252.11) --
	(212.29,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.25,252.11) --
	(237.25,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22,252.11) --
	(262.22,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.18,252.11) --
	(287.18,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,252.11) --
	(312.15,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.11,252.11) --
	(337.11,254.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.29,244.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.25,244.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.22,244.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.18,244.40) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.15,244.40) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.11,244.40) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.82,252.11) --
	(363.82,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.79,252.11) --
	(388.79,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.75,252.11) --
	(413.75,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.72,252.11) --
	(438.72,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.68,252.11) --
	(463.68,254.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.65,252.11) --
	(488.65,254.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.82,244.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.79,244.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.75,244.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (438.72,244.40) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (463.68,244.40) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (488.65,244.40) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,256.52) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,278.55) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,300.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,322.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,344.67) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,259.27) --
	( 54.51,259.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,281.31) --
	( 54.51,281.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,303.35) --
	( 54.51,303.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,325.39) --
	( 54.51,325.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,347.43) --
	( 54.51,347.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (274.70,225.27) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,303.35) {Precision };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.46,303.35) {};
\end{scope}
\begin{scope}
\path[clip] ( 54.51, 79.18) rectangle (191.82,176.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.51, 79.18) rectangle (191.82,176.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51, 94.61) --
	(191.82, 94.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,116.65) --
	(191.82,116.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,138.69) --
	(191.82,138.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.51,160.73) --
	(191.82,160.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51, 83.59) --
	(191.82, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,105.63) --
	(191.82,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,127.67) --
	(191.82,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,149.71) --
	(191.82,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,171.75) --
	(191.82,171.75);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.75, 83.59) --
	( 73.24, 83.59) --
	( 85.72, 83.82) --
	( 98.20, 84.16) --
	(110.68, 86.83) --
	(123.17, 90.90) --
	(135.65, 97.32) --
	(148.13,104.08) --
	(160.61,108.57) --
	(173.10,112.30) --
	(185.58,113.68);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.75, 83.59) --
	( 73.24, 83.71) --
	( 85.72, 84.53) --
	( 98.20, 86.78) --
	(110.68, 99.13) --
	(123.17,117.54) --
	(135.65,133.68) --
	(148.13,152.62) --
	(160.61,160.25) --
	(173.10,165.66) --
	(185.58,168.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54, 82.38) -- ( 61.97, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54, 84.80) -- ( 61.97, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02, 82.50) -- ( 74.45, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02, 84.92) -- ( 74.45, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 83.32) -- ( 86.93, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 85.75) -- ( 86.93, 83.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 85.56) -- ( 99.41, 87.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 87.99) -- ( 99.41, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 97.91) -- (111.90,100.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47,100.34) -- (111.90, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.95,116.33) -- (124.38,118.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.95,118.76) -- (124.38,116.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.44,132.47) -- (136.86,134.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.44,134.89) -- (136.86,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,151.40) -- (149.34,153.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.92,153.83) -- (149.34,151.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.40,159.04) -- (161.83,161.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.40,161.47) -- (161.83,159.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,164.45) -- (174.31,166.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.88,166.88) -- (174.31,164.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.37,167.67) -- (186.79,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.37,170.09) -- (186.79,167.67);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 85.48) --
	( 62.39, 82.65) --
	( 59.12, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 85.48) --
	( 74.87, 82.65) --
	( 71.60, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.72, 85.71) --
	( 87.35, 82.88) --
	( 84.09, 82.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.20, 86.05) --
	( 99.83, 83.22) --
	( 96.57, 83.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68, 88.72) --
	(112.32, 85.89) --
	(109.05, 85.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17, 92.78) --
	(124.80, 89.96) --
	(121.53, 89.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.65, 99.20) --
	(137.28, 96.37) --
	(134.02, 96.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13,105.97) --
	(149.77,103.14) --
	(146.50,103.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61,110.46) --
	(162.25,107.63) --
	(158.98,107.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.10,114.18) --
	(174.73,111.36) --
	(171.46,111.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.58,115.57) --
	(187.21,112.74) --
	(183.95,112.74) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.51, 79.18) rectangle (191.82,176.15);
\end{scope}
\begin{scope}
\path[clip] (206.05, 79.18) rectangle (343.36,176.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.05, 79.18) rectangle (343.36,176.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05, 94.61) --
	(343.36, 94.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,116.65) --
	(343.36,116.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,138.69) --
	(343.36,138.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.05,160.73) --
	(343.36,160.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05, 83.59) --
	(343.36, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,105.63) --
	(343.36,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,127.67) --
	(343.36,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,149.71) --
	(343.36,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05,171.75) --
	(343.36,171.75);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.29, 83.59) --
	(224.77, 83.59) --
	(237.25, 83.59) --
	(249.74, 83.71) --
	(262.22, 84.05) --
	(274.70, 84.64) --
	(287.18, 85.76) --
	(299.67, 85.77) --
	(312.15, 87.05) --
	(324.63, 87.64) --
	(337.11, 88.15);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.29, 83.59) --
	(224.77, 83.59) --
	(237.25, 84.72) --
	(249.74, 88.73) --
	(262.22,104.66) --
	(274.70,118.70) --
	(287.18,138.14) --
	(299.67,149.12) --
	(312.15,160.57) --
	(324.63,165.42) --
	(337.11,168.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.08, 82.38) -- (213.50, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.08, 84.80) -- (213.50, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 82.38) -- (225.98, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 84.80) -- (225.98, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.04, 83.51) -- (238.47, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.04, 85.94) -- (238.47, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.52, 87.52) -- (250.95, 89.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.52, 89.94) -- (250.95, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.01,103.45) -- (263.43,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.01,105.87) -- (263.43,103.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.49,117.49) -- (275.91,119.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.49,119.91) -- (275.91,117.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.97,136.92) -- (288.40,139.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.97,139.35) -- (288.40,136.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.45,147.91) -- (300.88,150.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.45,150.33) -- (300.88,147.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.94,159.36) -- (313.36,161.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.94,161.79) -- (313.36,159.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.42,164.21) -- (325.84,166.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.42,166.64) -- (325.84,164.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90,167.40) -- (338.33,169.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90,169.83) -- (338.33,167.40);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.29, 85.48) --
	(213.92, 82.65) --
	(210.66, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 85.48) --
	(226.40, 82.65) --
	(223.14, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.25, 85.48) --
	(238.89, 82.65) --
	(235.62, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.74, 85.59) --
	(251.37, 82.76) --
	(248.10, 82.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.22, 85.94) --
	(263.85, 83.11) --
	(260.59, 83.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.70, 86.53) --
	(276.33, 83.70) --
	(273.07, 83.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.18, 87.65) --
	(288.82, 84.82) --
	(285.55, 84.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.67, 87.65) --
	(301.30, 84.82) --
	(298.03, 84.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.15, 88.94) --
	(313.78, 86.11) --
	(310.52, 86.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.63, 89.52) --
	(326.26, 86.70) --
	(323.00, 86.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.11, 90.04) --
	(338.75, 87.21) --
	(335.48, 87.21) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (206.05, 79.18) rectangle (343.36,176.15);
\end{scope}
\begin{scope}
\path[clip] (357.58, 79.18) rectangle (494.89,176.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.58, 79.18) rectangle (494.89,176.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58, 94.61) --
	(494.89, 94.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,116.65) --
	(494.89,116.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,138.69) --
	(494.89,138.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.58,160.73) --
	(494.89,160.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58, 83.59) --
	(494.89, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,105.63) --
	(494.89,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,127.67) --
	(494.89,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,149.71) --
	(494.89,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.58,171.75) --
	(494.89,171.75);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (363.82, 83.59) --
	(376.31, 83.59) --
	(388.79, 83.59) --
	(401.27, 83.59) --
	(413.75, 83.59) --
	(426.24, 83.68) --
	(438.72, 83.95) --
	(451.20, 84.39) --
	(463.68, 84.72) --
	(476.17, 84.87) --
	(488.65, 85.02);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (363.82, 83.59) --
	(376.31, 83.59) --
	(388.79, 84.27) --
	(401.27, 89.38) --
	(413.75,104.60) --
	(426.24,122.07) --
	(438.72,139.34) --
	(451.20,150.92) --
	(463.68,160.34) --
	(476.17,165.55) --
	(488.65,167.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.61, 82.38) -- (365.04, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.61, 84.80) -- (365.04, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.09, 82.38) -- (377.52, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.09, 84.80) -- (377.52, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.58, 83.06) -- (390.00, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.58, 85.49) -- (390.00, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.06, 88.17) -- (402.48, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.06, 90.60) -- (402.48, 88.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.54,103.39) -- (414.97,105.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.54,105.82) -- (414.97,103.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.02,120.85) -- (427.45,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.02,123.28) -- (427.45,120.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.51,138.13) -- (439.93,140.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.51,140.56) -- (439.93,138.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.99,149.71) -- (452.41,152.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.99,152.13) -- (452.41,149.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.47,159.13) -- (464.90,161.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.47,161.55) -- (464.90,159.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.95,164.33) -- (477.38,166.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.95,166.76) -- (477.38,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.44,166.18) -- (489.86,168.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.44,168.60) -- (489.86,166.18);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.82, 85.48) --
	(365.46, 82.65) --
	(362.19, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.31, 85.48) --
	(377.94, 82.65) --
	(374.67, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.79, 85.48) --
	(390.42, 82.65) --
	(387.16, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.27, 85.48) --
	(402.90, 82.65) --
	(399.64, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.75, 85.48) --
	(415.39, 82.65) --
	(412.12, 82.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 85.57) --
	(427.87, 82.74) --
	(424.60, 82.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.72, 85.83) --
	(440.35, 83.00) --
	(437.09, 83.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.20, 86.27) --
	(452.83, 83.45) --
	(449.57, 83.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.68, 86.60) --
	(465.32, 83.78) --
	(462.05, 83.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.17, 86.75) --
	(477.80, 83.92) --
	(474.53, 83.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.65, 86.91) --
	(490.28, 84.08) --
	(487.02, 84.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (357.58, 79.18) rectangle (494.89,176.15);
\end{scope}
\begin{scope}
\path[clip] ( 54.51,176.15) rectangle (191.82,192.74);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.51,176.15) rectangle (191.82,192.74);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.17,181.41) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (206.05,176.15) rectangle (343.36,192.74);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.05,176.15) rectangle (343.36,192.74);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.70,181.41) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (357.58,176.15) rectangle (494.89,192.74);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.58,176.15) rectangle (494.89,192.74);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.24,181.41) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.75, 76.43) --
	( 60.75, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.72, 76.43) --
	( 85.72, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.68, 76.43) --
	(110.68, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.65, 76.43) --
	(135.65, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.61, 76.43) --
	(160.61, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.58, 76.43) --
	(185.58, 79.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.75, 68.72) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.72, 68.72) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.68, 68.72) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.65, 68.72) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.61, 68.72) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.58, 68.72) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.29, 76.43) --
	(212.29, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.25, 76.43) --
	(237.25, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22, 76.43) --
	(262.22, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.18, 76.43) --
	(287.18, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15, 76.43) --
	(312.15, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.11, 76.43) --
	(337.11, 79.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.29, 68.72) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.25, 68.72) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.22, 68.72) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.18, 68.72) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.15, 68.72) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.11, 68.72) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.82, 76.43) --
	(363.82, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.79, 76.43) --
	(388.79, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.75, 76.43) --
	(413.75, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.72, 76.43) --
	(438.72, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.68, 76.43) --
	(463.68, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.65, 76.43) --
	(488.65, 79.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.82, 68.72) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.79, 68.72) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.75, 68.72) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (438.72, 68.72) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (463.68, 68.72) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (488.65, 68.72) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56, 80.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,102.88) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,124.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,146.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.56,168.99) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 83.59) --
	( 54.51, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,105.63) --
	( 54.51,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,127.67) --
	( 54.51,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,149.71) --
	( 54.51,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76,171.75) --
	( 54.51,171.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (274.70, 49.59) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,127.67) {$F$-Score };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.46,127.67) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.30, 11.00) rectangle (354.11, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.80, 19.94) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.24, 16.50) rectangle (250.69, 30.95);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (237.68, 23.73) -- (249.24, 23.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.46, 25.61) --
	(245.10, 22.78) --
	(241.83, 22.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.73, 16.50) rectangle (307.18, 30.95);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (294.17, 23.73) -- (305.73, 23.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.74, 22.51) -- (301.17, 24.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.74, 24.94) -- (301.17, 22.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.19, 20.70) {BCF-IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,379.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.68, 20.70) {SBCF-IV};
\end{scope}
\end{tikzpicture}


==> fig_rule_tpr_fpr_uncorr_co.0.75_n_1000.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-18 23:29:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,284.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,284.56);
\end{scope}
\begin{scope}
\path[clip] ( 37.13,175.19) rectangle (176.54,262.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.13,175.19) rectangle (176.54,262.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,189.08) --
	(176.54,189.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,208.92) --
	(176.54,208.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,228.76) --
	(176.54,228.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,248.59) --
	(176.54,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,179.16) --
	(176.54,179.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,199.00) --
	(176.54,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,218.84) --
	(176.54,218.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,238.67) --
	(176.54,238.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,258.51) --
	(176.54,258.51);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,179.40) --
	( 56.14,179.64) --
	( 68.82,180.59) --
	( 81.49,184.00) --
	( 94.16,187.34) --
	(106.84,193.29) --
	(119.51,196.78) --
	(132.18,200.03) --
	(144.86,202.09) --
	(157.53,204.71) --
	(170.20,205.19);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47,180.19) --
	( 56.14,183.21) --
	( 68.82,195.90) --
	( 81.49,210.19) --
	( 94.16,231.22) --
	(106.84,248.43) --
	(119.51,254.54) --
	(132.18,257.24) --
	(144.86,258.27) --
	(157.53,258.51) --
	(170.20,258.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,178.98) -- ( 44.68,181.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26,181.41) -- ( 44.68,178.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,182.00) -- ( 57.36,184.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93,184.42) -- ( 57.36,182.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,194.69) -- ( 70.03,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60,197.12) -- ( 70.03,194.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,208.98) -- ( 82.70,211.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,211.40) -- ( 82.70,208.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,230.00) -- ( 95.38,232.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95,232.43) -- ( 95.38,230.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,247.22) -- (108.05,249.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62,249.65) -- (108.05,247.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,253.33) -- (120.72,255.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,255.76) -- (120.72,253.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,256.03) -- (133.40,258.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,258.45) -- (133.40,256.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,257.06) -- (146.07,259.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64,259.49) -- (146.07,257.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,257.30) -- (158.74,259.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,259.72) -- (158.74,257.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,257.30) -- (171.42,259.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99,259.72) -- (171.42,257.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47,181.29) --
	( 45.10,178.46) --
	( 41.84,178.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.14,181.52) --
	( 57.78,178.70) --
	( 54.51,178.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82,182.48) --
	( 70.45,179.65) --
	( 67.18,179.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,185.89) --
	( 83.12,183.06) --
	( 79.86,183.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,189.22) --
	( 95.80,186.39) --
	( 92.53,186.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,195.17) --
	(108.47,192.34) --
	(105.20,192.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,198.66) --
	(121.14,195.83) --
	(117.88,195.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,201.92) --
	(133.82,199.09) --
	(130.55,199.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.86,203.98) --
	(146.49,201.15) --
	(143.22,201.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,206.60) --
	(159.16,203.77) --
	(155.90,203.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20,207.07) --
	(171.84,204.25) --
	(168.57,204.25) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 37.13,175.19) rectangle (176.54,262.48);
\end{scope}
\begin{scope}
\path[clip] ( 37.13, 73.68) rectangle (176.54,160.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.13, 73.68) rectangle (176.54,160.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13, 87.57) --
	(176.54, 87.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,107.41) --
	(176.54,107.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,127.24) --
	(176.54,127.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.13,147.08) --
	(176.54,147.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13, 77.65) --
	(176.54, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13, 97.49) --
	(176.54, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,117.33) --
	(176.54,117.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,137.16) --
	(176.54,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13,157.00) --
	(176.54,157.00);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47, 80.51) --
	( 56.14, 80.51) --
	( 68.82, 82.25) --
	( 81.49, 85.11) --
	( 94.16, 87.33) --
	(106.84, 96.38) --
	(119.51,104.31) --
	(132.18,114.79) --
	(144.86,121.45) --
	(157.53,127.17) --
	(170.20,135.42);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.47, 80.03) --
	( 56.14, 80.35) --
	( 68.82, 82.57) --
	( 81.49, 82.25) --
	( 94.16, 82.57) --
	(106.84, 80.82) --
	(119.51, 81.30) --
	(132.18, 79.87) --
	(144.86, 81.46) --
	(157.53, 80.03) --
	(170.20, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 78.82) -- ( 44.68, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.26, 81.24) -- ( 44.68, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 79.14) -- ( 57.36, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 81.56) -- ( 57.36, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 81.36) -- ( 70.03, 83.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 83.78) -- ( 70.03, 81.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 81.04) -- ( 82.70, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 83.47) -- ( 82.70, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95, 81.36) -- ( 95.38, 83.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.95, 83.78) -- ( 95.38, 81.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62, 79.61) -- (108.05, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62, 82.04) -- (108.05, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 80.09) -- (120.72, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 82.51) -- (120.72, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97, 78.66) -- (133.40, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97, 81.09) -- (133.40, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64, 80.25) -- (146.07, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.64, 82.67) -- (146.07, 80.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32, 78.82) -- (158.74, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32, 81.24) -- (158.74, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99, 81.20) -- (171.42, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.99, 83.62) -- (171.42, 81.20);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47, 82.39) --
	( 45.10, 79.56) --
	( 41.84, 79.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.14, 82.39) --
	( 57.78, 79.56) --
	( 54.51, 79.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 84.14) --
	( 70.45, 81.31) --
	( 67.18, 81.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 87.00) --
	( 83.12, 84.17) --
	( 79.86, 84.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16, 89.22) --
	( 95.80, 86.39) --
	( 92.53, 86.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84, 98.26) --
	(108.47, 95.43) --
	(105.20, 95.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,106.20) --
	(121.14,103.37) --
	(117.88,103.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,116.67) --
	(133.82,113.84) --
	(130.55,113.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.86,123.34) --
	(146.49,120.51) --
	(143.22,120.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,129.05) --
	(159.16,126.22) --
	(155.90,126.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20,137.30) --
	(171.84,134.47) --
	(168.57,134.47) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 37.13, 73.68) rectangle (176.54,160.97);
\end{scope}
\begin{scope}
\path[clip] (190.77,175.19) rectangle (330.17,262.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.77,175.19) rectangle (330.17,262.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,189.08) --
	(330.17,189.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,208.92) --
	(330.17,208.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,228.76) --
	(330.17,228.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,248.59) --
	(330.17,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,179.16) --
	(330.17,179.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,199.00) --
	(330.17,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,218.84) --
	(330.17,218.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,238.67) --
	(330.17,238.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,258.51) --
	(330.17,258.51);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,179.16) --
	(209.78,179.16) --
	(222.45,179.16) --
	(235.12,179.24) --
	(247.80,180.19) --
	(260.47,180.83) --
	(273.14,181.30) --
	(285.82,181.86) --
	(298.49,182.10) --
	(311.16,182.49) --
	(323.84,182.97);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10,179.48) --
	(209.78,180.67) --
	(222.45,190.91) --
	(235.12,217.65) --
	(247.80,245.66) --
	(260.47,255.58) --
	(273.14,257.24) --
	(285.82,258.27) --
	(298.49,258.43) --
	(311.16,258.43) --
	(323.84,258.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,178.27) -- (198.32,180.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89,180.69) -- (198.32,178.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,179.46) -- (210.99,181.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,181.88) -- (210.99,179.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,189.69) -- (223.66,192.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24,192.12) -- (223.66,189.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,216.43) -- (236.34,218.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,218.86) -- (236.34,216.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,244.44) -- (249.01,246.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58,246.87) -- (249.01,244.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,254.36) -- (261.68,256.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26,256.79) -- (261.68,254.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,256.03) -- (274.36,258.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93,258.45) -- (274.36,256.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,257.06) -- (287.03,259.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60,259.49) -- (287.03,257.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,257.22) -- (299.70,259.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28,259.65) -- (299.70,257.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,257.22) -- (312.38,259.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95,259.65) -- (312.38,257.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,257.30) -- (325.05,259.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62,259.72) -- (325.05,257.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.10,181.05) --
	(198.74,178.22) --
	(195.47,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,181.05) --
	(211.41,178.22) --
	(208.14,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.45,181.05) --
	(224.08,178.22) --
	(220.82,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12,181.13) --
	(236.76,178.30) --
	(233.49,178.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,182.08) --
	(249.43,179.25) --
	(246.16,179.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.47,182.71) --
	(262.10,179.89) --
	(258.84,179.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.14,183.19) --
	(274.78,180.36) --
	(271.51,180.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.82,183.75) --
	(287.45,180.92) --
	(284.18,180.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49,183.98) --
	(300.12,181.16) --
	(296.86,181.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.16,184.38) --
	(312.80,181.55) --
	(309.53,181.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.84,184.86) --
	(325.47,182.03) --
	(322.20,182.03) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.77,175.19) rectangle (330.17,262.48);
\end{scope}
\begin{scope}
\path[clip] (190.77, 73.68) rectangle (330.17,160.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.77, 73.68) rectangle (330.17,160.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77, 87.57) --
	(330.17, 87.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,107.41) --
	(330.17,107.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,127.24) --
	(330.17,127.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,147.08) --
	(330.17,147.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77, 77.65) --
	(330.17, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77, 97.49) --
	(330.17, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,117.33) --
	(330.17,117.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,137.16) --
	(330.17,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.77,157.00) --
	(330.17,157.00);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10, 81.30) --
	(209.78, 80.19) --
	(222.45, 79.56) --
	(235.12, 81.46) --
	(247.80, 87.49) --
	(260.47, 92.41) --
	(273.14,102.25) --
	(285.82,109.39) --
	(298.49,118.60) --
	(311.16,122.25) --
	(323.84,127.96);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.10, 80.67) --
	(209.78, 80.82) --
	(222.45, 80.98) --
	(235.12, 80.82) --
	(247.80, 81.94) --
	(260.47, 79.87) --
	(273.14, 81.30) --
	(285.82, 80.51) --
	(298.49, 81.62) --
	(311.16, 81.78) --
	(323.84, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 79.45) -- (198.32, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 81.88) -- (198.32, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56, 79.61) -- (210.99, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56, 82.04) -- (210.99, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24, 79.77) -- (223.66, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.24, 82.20) -- (223.66, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91, 79.61) -- (236.34, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91, 82.04) -- (236.34, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 80.72) -- (249.01, 83.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 83.15) -- (249.01, 80.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26, 78.66) -- (261.68, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.26, 81.09) -- (261.68, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93, 80.09) -- (274.36, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.93, 82.51) -- (274.36, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60, 79.29) -- (287.03, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.60, 81.72) -- (287.03, 79.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28, 80.41) -- (299.70, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.28, 82.83) -- (299.70, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95, 80.56) -- (312.38, 82.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.95, 82.99) -- (312.38, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62, 80.25) -- (325.05, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.62, 82.67) -- (325.05, 80.25);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.10, 83.19) --
	(198.74, 80.36) --
	(195.47, 80.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78, 82.08) --
	(211.41, 79.25) --
	(208.14, 79.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.45, 81.44) --
	(224.08, 78.61) --
	(220.82, 78.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.12, 83.35) --
	(236.76, 80.52) --
	(233.49, 80.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80, 89.38) --
	(249.43, 86.55) --
	(246.16, 86.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.47, 94.30) --
	(262.10, 91.47) --
	(258.84, 91.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.14,104.13) --
	(274.78,101.31) --
	(271.51,101.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.82,111.28) --
	(287.45,108.45) --
	(284.18,108.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49,120.48) --
	(300.12,117.65) --
	(296.86,117.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.16,124.13) --
	(312.80,121.30) --
	(309.53,121.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.84,129.84) --
	(325.47,127.02) --
	(322.20,127.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.77, 73.68) rectangle (330.17,160.97);
\end{scope}
\begin{scope}
\path[clip] (344.40,175.19) rectangle (483.81,262.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.40,175.19) rectangle (483.81,262.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,189.08) --
	(483.81,189.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,208.92) --
	(483.81,208.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,228.76) --
	(483.81,228.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,248.59) --
	(483.81,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,179.16) --
	(483.81,179.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,199.00) --
	(483.81,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,218.84) --
	(483.81,218.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,238.67) --
	(483.81,238.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,258.51) --
	(483.81,258.51);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,179.16) --
	(363.41,179.16) --
	(376.08,179.16) --
	(388.76,179.24) --
	(401.43,179.16) --
	(414.10,179.24) --
	(426.78,179.64) --
	(439.45,179.88) --
	(452.12,180.19) --
	(464.80,180.27) --
	(477.47,180.35);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74,179.16) --
	(363.41,179.48) --
	(376.08,184.48) --
	(388.76,210.19) --
	(401.43,243.99) --
	(414.10,254.86) --
	(426.78,257.72) --
	(439.45,258.12) --
	(452.12,258.51) --
	(464.80,258.35) --
	(477.47,258.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,177.95) -- (351.95,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,180.37) -- (351.95,177.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,178.27) -- (364.62,180.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20,180.69) -- (364.62,178.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,183.27) -- (377.30,185.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87,185.69) -- (377.30,183.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,208.98) -- (389.97,211.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54,211.40) -- (389.97,208.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,242.78) -- (402.64,245.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22,245.20) -- (402.64,242.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,253.65) -- (415.32,256.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89,256.07) -- (415.32,253.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,256.51) -- (427.99,258.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56,258.93) -- (427.99,256.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,256.90) -- (440.66,259.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24,259.33) -- (440.66,256.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,257.30) -- (453.34,259.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91,259.72) -- (453.34,257.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,257.14) -- (466.01,259.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58,259.57) -- (466.01,257.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,257.22) -- (478.68,259.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26,259.65) -- (478.68,257.22);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74,181.05) --
	(352.37,178.22) --
	(349.10,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.41,181.05) --
	(365.04,178.22) --
	(361.78,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.08,181.05) --
	(377.72,178.22) --
	(374.45,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.76,181.13) --
	(390.39,178.30) --
	(387.12,178.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.43,181.05) --
	(403.06,178.22) --
	(399.80,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.10,181.13) --
	(415.74,178.30) --
	(412.47,178.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,181.52) --
	(428.41,178.70) --
	(425.14,178.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45,181.76) --
	(441.08,178.93) --
	(437.82,178.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.12,182.08) --
	(453.76,179.25) --
	(450.49,179.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.80,182.16) --
	(466.43,179.33) --
	(463.16,179.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,182.24) --
	(479.10,179.41) --
	(475.84,179.41) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (344.40,175.19) rectangle (483.81,262.48);
\end{scope}
\begin{scope}
\path[clip] (344.40, 73.68) rectangle (483.81,160.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.40, 73.68) rectangle (483.81,160.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40, 87.57) --
	(483.81, 87.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,107.41) --
	(483.81,107.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,127.24) --
	(483.81,127.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.40,147.08) --
	(483.81,147.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40, 77.65) --
	(483.81, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40, 97.49) --
	(483.81, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,117.33) --
	(483.81,117.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,137.16) --
	(483.81,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.40,157.00) --
	(483.81,157.00);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74, 80.03) --
	(363.41, 79.87) --
	(376.08, 80.51) --
	(388.76, 82.25) --
	(401.43, 84.47) --
	(414.10, 87.01) --
	(426.78, 94.16) --
	(439.45, 97.96) --
	(452.12,107.49) --
	(464.80,115.90) --
	(477.47,118.60);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (350.74, 80.82) --
	(363.41, 79.87) --
	(376.08, 81.94) --
	(388.76, 84.47) --
	(401.43, 81.46) --
	(414.10, 81.30) --
	(426.78, 80.82) --
	(439.45, 80.03) --
	(452.12, 80.03) --
	(464.80, 81.14) --
	(477.47, 81.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 79.61) -- (351.95, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 82.04) -- (351.95, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20, 78.66) -- (364.62, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.20, 81.09) -- (364.62, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87, 80.72) -- (377.30, 83.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.87, 83.15) -- (377.30, 80.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54, 83.26) -- (389.97, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54, 85.69) -- (389.97, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22, 80.25) -- (402.64, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.22, 82.67) -- (402.64, 80.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89, 80.09) -- (415.32, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.89, 82.51) -- (415.32, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56, 79.61) -- (427.99, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.56, 82.04) -- (427.99, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24, 78.82) -- (440.66, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.24, 81.24) -- (440.66, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91, 78.82) -- (453.34, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.91, 81.24) -- (453.34, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58, 79.93) -- (466.01, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.58, 82.35) -- (466.01, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26, 80.56) -- (478.68, 82.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.26, 82.99) -- (478.68, 80.56);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74, 81.92) --
	(352.37, 79.09) --
	(349.10, 79.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.41, 81.76) --
	(365.04, 78.93) --
	(361.78, 78.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.08, 82.39) --
	(377.72, 79.56) --
	(374.45, 79.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.76, 84.14) --
	(390.39, 81.31) --
	(387.12, 81.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.43, 86.36) --
	(403.06, 83.53) --
	(399.80, 83.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.10, 88.90) --
	(415.74, 86.07) --
	(412.47, 86.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78, 96.04) --
	(428.41, 93.21) --
	(425.14, 93.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45, 99.85) --
	(441.08, 97.02) --
	(437.82, 97.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.12,109.37) --
	(453.76,106.54) --
	(450.49,106.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.80,117.78) --
	(466.43,114.95) --
	(463.16,114.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,120.48) --
	(479.10,117.65) --
	(475.84,117.65) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (344.40, 73.68) rectangle (483.81,160.97);
\end{scope}
\begin{scope}
\path[clip] ( 37.13,262.48) rectangle (176.54,279.06);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.13,262.48) rectangle (176.54,279.06);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.84,267.73) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (190.77,262.48) rectangle (330.17,279.06);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.77,262.48) rectangle (330.17,279.06);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.47,267.73) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (344.40,262.48) rectangle (483.81,279.06);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.40,262.48) rectangle (483.81,279.06);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (414.10,267.73) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (483.81,175.19) rectangle (500.39,262.48);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.81,175.19) rectangle (500.39,262.48);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.06,218.84) {\bfseries DR};
\end{scope}
\begin{scope}
\path[clip] (483.81, 73.68) rectangle (500.39,160.97);
\definecolor{drawColor}{RGB}{0,76,147}
\definecolor{fillColor}{RGB}{0,76,147}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.81, 73.68) rectangle (500.39,160.97);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.06,117.33) {\bfseries FDR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.47, 70.93) --
	( 43.47, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 70.93) --
	( 68.82, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.16, 70.93) --
	( 94.16, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.51, 70.93) --
	(119.51, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.86, 70.93) --
	(144.86, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.20, 70.93) --
	(170.20, 73.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.47, 63.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.82, 63.22) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.16, 63.22) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.51, 63.22) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.86, 63.22) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.20, 63.22) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.10, 70.93) --
	(197.10, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.45, 70.93) --
	(222.45, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.80, 70.93) --
	(247.80, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.14, 70.93) --
	(273.14, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.49, 70.93) --
	(298.49, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.84, 70.93) --
	(323.84, 73.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.10, 63.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.45, 63.22) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.80, 63.22) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.14, 63.22) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.49, 63.22) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.84, 63.22) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.74, 70.93) --
	(350.74, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.08, 70.93) --
	(376.08, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.43, 70.93) --
	(401.43, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.78, 70.93) --
	(426.78, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.12, 70.93) --
	(452.12, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.47, 70.93) --
	(477.47, 73.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.74, 63.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (376.08, 63.22) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (401.43, 63.22) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (426.78, 63.22) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.12, 63.22) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (477.47, 63.22) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,176.41) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,196.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,216.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,235.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,255.76) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,179.16) --
	( 37.13,179.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,199.00) --
	( 37.13,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,218.84) --
	( 37.13,218.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,238.67) --
	( 37.13,238.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,258.51) --
	( 37.13,258.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18, 74.90) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18, 94.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,114.57) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,134.41) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.18,154.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38, 77.65) --
	( 37.13, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38, 97.49) --
	( 37.13, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,117.33) --
	( 37.13,117.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,137.16) --
	( 37.13,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.38,157.00) --
	( 37.13,157.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (260.47, 44.09) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,168.08) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.07,  5.50) rectangle (339.87, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.57, 14.44) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.00, 11.00) rectangle (236.46, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (223.45, 18.23) -- (235.01, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.23, 20.11) --
	(230.86, 17.28) --
	(227.60, 17.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.49, 11.00) rectangle (292.95, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (279.94, 18.23) -- (291.50, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.51, 17.01) -- (286.93, 19.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.51, 19.44) -- (286.93, 17.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.96, 15.20) {BCF-IV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,284.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.45, 15.20) {SBCF-IV};
\end{scope}
\end{tikzpicture}


==> fig_subgroup_metrics_cost_no_cost_uncorr_co.0.75_n_1000.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-04 11:09:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,175.41) rectangle (168.69,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54,175.41) rectangle (168.69,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,208.06) --
	(168.69,208.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,241.70) --
	(168.69,241.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.78,175.41) --
	( 37.78,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.71,175.41) --
	( 62.71,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.65,175.41) --
	( 87.65,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.58,175.41) --
	(112.58,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.52,175.41) --
	(137.52,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,175.41) --
	(162.46,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,179.94) --
	( 50.25,180.45) --
	( 62.71,184.31) --
	( 75.18,187.11) --
	( 87.65,189.13) --
	(100.12,188.39) --
	(112.58,188.66) --
	(125.05,190.55) --
	(137.52,191.54) --
	(149.99,193.94) --
	(162.46,194.77);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,180.57) --
	( 50.25,181.71) --
	( 62.71,184.96) --
	( 75.18,187.33) --
	( 87.65,189.70) --
	(100.12,190.00) --
	(112.58,192.78) --
	(125.05,196.77) --
	(137.52,199.19) --
	(149.99,204.72) --
	(162.46,208.39);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,180.86) --
	( 50.25,181.41) --
	( 62.71,185.05) --
	( 75.18,188.81) --
	( 87.65,189.48) --
	(100.12,188.18) --
	(112.58,186.67) --
	(125.05,186.61) --
	(137.52,184.64) --
	(149.99,184.74) --
	(162.46,183.53);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,181.58) --
	( 50.25,182.83) --
	( 62.71,186.06) --
	( 75.18,190.22) --
	( 87.65,192.29) --
	(100.12,191.72) --
	(112.58,191.43) --
	(125.05,189.60) --
	(137.52,187.89) --
	(149.99,186.29) --
	(162.46,184.46);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,181.49) --
	( 50.25,182.05) --
	( 62.71,184.94) --
	( 75.18,186.59) --
	( 87.65,186.89) --
	(100.12,184.25) --
	(112.58,182.51) --
	(125.05,182.51) --
	(137.52,181.50) --
	(149.99,182.15) --
	(162.46,181.49);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,181.46) --
	( 50.25,182.20) --
	( 62.71,184.61) --
	( 75.18,186.26) --
	( 87.65,185.63) --
	(100.12,183.03) --
	(112.58,182.14) --
	(125.05,181.90) --
	(137.52,181.50) --
	(149.99,182.02) --
	(162.46,181.48);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,182.35) --
	( 39.32,179.68) --
	( 36.23,179.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,183.49) --
	( 51.79,180.82) --
	( 48.70,180.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,186.75) --
	( 64.26,184.07) --
	( 61.17,184.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,189.12) --
	( 76.73,186.44) --
	( 73.64,186.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,191.48) --
	( 89.20,188.80) --
	( 86.10,188.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,191.79) --
	(101.66,189.11) --
	( 98.57,189.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,194.56) --
	(114.13,191.89) --
	(111.04,191.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,198.55) --
	(126.60,195.88) --
	(123.51,195.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,200.97) --
	(139.07,198.29) --
	(135.97,198.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,206.50) --
	(151.53,203.83) --
	(148.44,203.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,210.17) --
	(164.00,207.50) --
	(160.91,207.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,181.73) --
	( 39.32,179.05) --
	( 36.23,179.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,182.24) --
	( 51.79,179.56) --
	( 48.70,179.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,186.09) --
	( 64.26,183.41) --
	( 61.17,183.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,188.90) --
	( 76.73,186.22) --
	( 73.64,186.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,190.92) --
	( 89.20,188.24) --
	( 86.10,188.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,190.18) --
	(101.66,187.50) --
	( 98.57,187.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,190.44) --
	(114.13,187.76) --
	(111.04,187.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,192.34) --
	(126.60,189.66) --
	(123.51,189.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,193.32) --
	(139.07,190.64) --
	(135.97,190.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,195.73) --
	(151.53,193.05) --
	(148.44,193.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,196.56) --
	(164.00,193.88) --
	(160.91,193.88) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,183.36) --
	( 39.32,180.68) --
	( 36.23,180.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,184.62) --
	( 51.79,181.94) --
	( 48.70,181.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,187.85) --
	( 64.26,185.17) --
	( 61.17,185.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,192.00) --
	( 76.73,189.33) --
	( 73.64,189.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,194.07) --
	( 89.20,191.40) --
	( 86.10,191.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,193.51) --
	(101.66,190.83) --
	( 98.57,190.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,193.22) --
	(114.13,190.54) --
	(111.04,190.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,191.38) --
	(126.60,188.70) --
	(123.51,188.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,189.67) --
	(139.07,186.99) --
	(135.97,186.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,188.08) --
	(151.53,185.40) --
	(148.44,185.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,186.25) --
	(164.00,183.57) --
	(160.91,183.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,182.64) --
	( 39.32,179.97) --
	( 36.23,179.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,183.20) --
	( 51.79,180.52) --
	( 48.70,180.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,186.83) --
	( 64.26,184.15) --
	( 61.17,184.15) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,190.59) --
	( 76.73,187.91) --
	( 73.64,187.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,191.26) --
	( 89.20,188.58) --
	( 86.10,188.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,189.96) --
	(101.66,187.29) --
	( 98.57,187.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,188.45) --
	(114.13,185.78) --
	(111.04,185.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,188.39) --
	(126.60,185.71) --
	(123.51,185.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,186.42) --
	(139.07,183.75) --
	(135.97,183.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,186.53) --
	(151.53,183.85) --
	(148.44,183.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,185.31) --
	(164.00,182.64) --
	(160.91,182.64) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,183.28) --
	( 39.32,180.60) --
	( 36.23,180.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,183.84) --
	( 51.79,181.16) --
	( 48.70,181.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,186.72) --
	( 64.26,184.05) --
	( 61.17,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,188.38) --
	( 76.73,185.70) --
	( 73.64,185.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,188.68) --
	( 89.20,186.00) --
	( 86.10,186.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,186.04) --
	(101.66,183.36) --
	( 98.57,183.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,184.30) --
	(114.13,181.62) --
	(111.04,181.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,184.29) --
	(126.60,181.61) --
	(123.51,181.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,183.29) --
	(139.07,180.61) --
	(135.97,180.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,183.93) --
	(151.53,181.26) --
	(148.44,181.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,183.27) --
	(164.00,180.60) --
	(160.91,180.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,183.24) --
	( 39.32,180.56) --
	( 36.23,180.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,183.99) --
	( 51.79,181.31) --
	( 48.70,181.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,186.39) --
	( 64.26,183.72) --
	( 61.17,183.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,188.04) --
	( 76.73,185.36) --
	( 73.64,185.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,187.42) --
	( 89.20,184.74) --
	( 86.10,184.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,184.82) --
	(101.66,182.14) --
	( 98.57,182.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,183.92) --
	(114.13,181.24) --
	(111.04,181.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,183.69) --
	(126.60,181.01) --
	(123.51,181.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,183.29) --
	(139.07,180.61) --
	(135.97,180.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,183.81) --
	(151.53,181.13) --
	(148.44,181.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,183.26) --
	(164.00,180.58) --
	(160.91,180.58) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54,175.41) rectangle (168.69,270.30);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 76.51) rectangle (168.69,171.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54, 76.51) rectangle (168.69,171.41);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54, 91.39) --
	(168.69, 91.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,117.87) --
	(168.69,117.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,144.36) --
	(168.69,144.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.54,170.84) --
	(168.69,170.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.78, 76.51) --
	( 37.78,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.71, 76.51) --
	( 62.71,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.65, 76.51) --
	( 87.65,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.58, 76.51) --
	(112.58,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.52, 76.51) --
	(137.52,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 76.51) --
	(162.46,171.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,164.61) --
	( 50.25,159.39) --
	( 62.71,146.16) --
	( 75.18,136.46) --
	( 87.65,136.15) --
	(100.12,142.78) --
	(112.58,143.20) --
	(125.05,140.18) --
	(137.52,139.48) --
	(149.99,135.69) --
	(162.46,134.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,165.40) --
	( 50.25,160.42) --
	( 62.71,148.54) --
	( 75.18,140.61) --
	( 87.65,137.99) --
	(100.12,140.30) --
	(112.58,134.06) --
	(125.05,127.50) --
	(137.52,124.64) --
	(149.99,119.01) --
	(162.46,115.50);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,164.98) --
	( 50.25,163.28) --
	( 62.71,152.34) --
	( 75.18,144.28) --
	( 87.65,146.45) --
	(100.12,151.76) --
	(112.58,154.35) --
	(125.05,153.17) --
	(137.52,157.51) --
	(149.99,158.46) --
	(162.46,160.02);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,165.13) --
	( 50.25,162.18) --
	( 62.71,154.78) --
	( 75.18,145.36) --
	( 87.65,143.89) --
	(100.12,145.05) --
	(112.58,148.10) --
	(125.05,148.30) --
	(137.52,153.24) --
	(149.99,156.41) --
	(162.46,158.66);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.78,165.29) --
	( 50.25,163.54) --
	( 62.71,151.23) --
	( 75.18,148.21) --
	( 87.65,151.07) --
	(100.12,160.12) --
	(112.58,164.20) --
	(125.05,164.03) --
	(137.52,166.70) --
	(149.99,165.22) --
	(162.46,165.55);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.78,166.03) --
	( 50.25,163.15) --
	( 62.71,151.49) --
	( 75.18,148.87) --
	( 87.65,154.11) --
	(100.12,162.62) --
	(112.58,164.87) --
	(125.05,164.99) --
	(137.52,166.70) --
	(149.99,165.49) --
	(162.46,165.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.54,165.55) -- (168.69,165.55);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,167.18) --
	( 39.32,164.50) --
	( 36.23,164.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,162.20) --
	( 51.79,159.52) --
	( 48.70,159.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,150.33) --
	( 64.26,147.65) --
	( 61.17,147.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,142.39) --
	( 76.73,139.72) --
	( 73.64,139.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,139.77) --
	( 89.20,137.09) --
	( 86.10,137.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,142.08) --
	(101.66,139.41) --
	( 98.57,139.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,135.85) --
	(114.13,133.17) --
	(111.04,133.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,129.28) --
	(126.60,126.61) --
	(123.51,126.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,126.42) --
	(139.07,123.74) --
	(135.97,123.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,120.79) --
	(151.53,118.11) --
	(148.44,118.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,117.28) --
	(164.00,114.61) --
	(160.91,114.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,166.39) --
	( 39.32,163.72) --
	( 36.23,163.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,161.18) --
	( 51.79,158.50) --
	( 48.70,158.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,147.94) --
	( 64.26,145.26) --
	( 61.17,145.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,138.25) --
	( 76.73,135.57) --
	( 73.64,135.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,137.93) --
	( 89.20,135.26) --
	( 86.10,135.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,144.57) --
	(101.66,141.89) --
	( 98.57,141.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,144.99) --
	(114.13,142.31) --
	(111.04,142.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,141.97) --
	(126.60,139.29) --
	(123.51,139.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,141.27) --
	(139.07,138.59) --
	(135.97,138.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,137.48) --
	(151.53,134.80) --
	(148.44,134.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,136.26) --
	(164.00,133.58) --
	(160.91,133.58) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,166.92) --
	( 39.32,164.24) --
	( 36.23,164.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,163.96) --
	( 51.79,161.28) --
	( 48.70,161.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,156.57) --
	( 64.26,153.89) --
	( 61.17,153.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,147.15) --
	( 76.73,144.47) --
	( 73.64,144.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,145.68) --
	( 89.20,143.00) --
	( 86.10,143.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,146.84) --
	(101.66,144.16) --
	( 98.57,144.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,149.88) --
	(114.13,147.20) --
	(111.04,147.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,150.08) --
	(126.60,147.41) --
	(123.51,147.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,155.02) --
	(139.07,152.35) --
	(135.97,152.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,158.19) --
	(151.53,155.52) --
	(148.44,155.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,160.44) --
	(164.00,157.76) --
	(160.91,157.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,166.77) --
	( 39.32,164.09) --
	( 36.23,164.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,165.06) --
	( 51.79,162.38) --
	( 48.70,162.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,154.13) --
	( 64.26,151.45) --
	( 61.17,151.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,146.07) --
	( 76.73,143.39) --
	( 73.64,143.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,148.23) --
	( 89.20,145.55) --
	( 86.10,145.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,153.55) --
	(101.66,150.87) --
	( 98.57,150.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,156.13) --
	(114.13,153.45) --
	(111.04,153.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,154.96) --
	(126.60,152.28) --
	(123.51,152.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,159.30) --
	(139.07,156.62) --
	(135.97,156.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,160.24) --
	(151.53,157.57) --
	(148.44,157.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,161.80) --
	(164.00,159.12) --
	(160.91,159.12) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,167.07) --
	( 39.32,164.39) --
	( 36.23,164.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,165.32) --
	( 51.79,162.64) --
	( 48.70,162.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,153.02) --
	( 64.26,150.34) --
	( 61.17,150.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,149.99) --
	( 76.73,147.31) --
	( 73.64,147.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,152.86) --
	( 89.20,150.18) --
	( 86.10,150.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,161.91) --
	(101.66,159.23) --
	( 98.57,159.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,165.98) --
	(114.13,163.31) --
	(111.04,163.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,165.82) --
	(126.60,163.14) --
	(123.51,163.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,168.48) --
	(139.07,165.81) --
	(135.97,165.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,167.01) --
	(151.53,164.33) --
	(148.44,164.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,167.34) --
	(164.00,164.66) --
	(160.91,164.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.78,167.81) --
	( 39.32,165.14) --
	( 36.23,165.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.25,164.93) --
	( 51.79,162.25) --
	( 48.70,162.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 62.71,153.27) --
	( 64.26,150.60) --
	( 61.17,150.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 75.18,150.65) --
	( 76.73,147.97) --
	( 73.64,147.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.65,155.90) --
	( 89.20,153.22) --
	( 86.10,153.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (100.12,164.41) --
	(101.66,161.73) --
	( 98.57,161.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.58,166.66) --
	(114.13,163.98) --
	(111.04,163.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (125.05,166.78) --
	(126.60,164.10) --
	(123.51,164.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (137.52,168.48) --
	(139.07,165.81) --
	(135.97,165.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (149.99,167.27) --
	(151.53,164.60) --
	(148.44,164.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (162.46,167.43) --
	(164.00,164.75) --
	(160.91,164.75) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54, 76.51) rectangle (168.69,171.41);
\end{scope}
\begin{scope}
\path[clip] (172.69,175.41) rectangle (309.83,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.69,175.41) rectangle (309.83,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,208.06) --
	(309.83,208.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,241.70) --
	(309.83,241.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.92,175.41) --
	(178.92,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.86,175.41) --
	(203.86,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.79,175.41) --
	(228.79,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.73,175.41) --
	(253.73,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.67,175.41) --
	(278.67,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.60,175.41) --
	(303.60,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,179.72) --
	(191.39,180.42) --
	(203.86,183.44) --
	(216.33,185.84) --
	(228.79,187.00) --
	(241.26,188.77) --
	(253.73,190.67) --
	(266.20,194.75) --
	(278.67,198.77) --
	(291.13,199.68) --
	(303.60,206.87);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,181.28) --
	(191.39,182.36) --
	(203.86,185.52) --
	(216.33,190.43) --
	(228.79,195.41) --
	(241.26,201.48) --
	(253.73,206.94) --
	(266.20,214.16) --
	(278.67,223.13) --
	(291.13,232.61) --
	(303.60,241.06);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,180.45) --
	(191.39,181.62) --
	(203.86,185.05) --
	(216.33,188.82) --
	(228.79,190.85) --
	(241.26,191.93) --
	(253.73,191.31) --
	(266.20,189.85) --
	(278.67,189.15) --
	(291.13,188.14) --
	(303.60,187.18);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,182.26) --
	(191.39,183.11) --
	(203.86,186.99) --
	(216.33,193.10) --
	(228.79,199.67) --
	(241.26,203.71) --
	(253.73,204.45) --
	(266.20,204.68) --
	(278.67,200.50) --
	(291.13,198.40) --
	(303.60,195.26);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,181.85) --
	(191.39,182.62) --
	(203.86,183.87) --
	(216.33,183.88) --
	(228.79,182.71) --
	(241.26,181.77) --
	(253.73,181.95) --
	(266.20,181.44) --
	(278.67,181.55) --
	(291.13,181.86) --
	(303.60,181.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,181.70) --
	(191.39,182.57) --
	(203.86,183.81) --
	(216.33,183.44) --
	(228.79,182.50) --
	(241.26,181.57) --
	(253.73,181.80) --
	(266.20,181.43) --
	(278.67,181.53) --
	(291.13,181.87) --
	(303.60,181.20);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,183.06) --
	(180.47,180.38) --
	(177.38,180.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,184.15) --
	(192.94,181.47) --
	(189.85,181.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,187.31) --
	(205.40,184.63) --
	(202.31,184.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,192.22) --
	(217.87,189.54) --
	(214.78,189.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,197.20) --
	(230.34,194.52) --
	(227.25,194.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,203.27) --
	(242.81,200.59) --
	(239.72,200.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,208.73) --
	(255.28,206.05) --
	(252.18,206.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,215.94) --
	(267.74,213.26) --
	(264.65,213.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,224.92) --
	(280.21,222.24) --
	(277.12,222.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,234.39) --
	(292.68,231.71) --
	(289.59,231.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,242.84) --
	(305.15,240.16) --
	(302.05,240.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,181.51) --
	(180.47,178.83) --
	(177.38,178.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,182.20) --
	(192.94,179.53) --
	(189.85,179.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,185.23) --
	(205.40,182.55) --
	(202.31,182.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,187.63) --
	(217.87,184.95) --
	(214.78,184.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,188.78) --
	(230.34,186.10) --
	(227.25,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,190.56) --
	(242.81,187.88) --
	(239.72,187.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,192.46) --
	(255.28,189.78) --
	(252.18,189.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,196.54) --
	(267.74,193.86) --
	(264.65,193.86) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,200.56) --
	(280.21,197.88) --
	(277.12,197.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,201.46) --
	(292.68,198.79) --
	(289.59,198.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,208.66) --
	(305.15,205.98) --
	(302.05,205.98) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,184.05) --
	(180.47,181.37) --
	(177.38,181.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,184.89) --
	(192.94,182.22) --
	(189.85,182.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,188.78) --
	(205.40,186.10) --
	(202.31,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,194.89) --
	(217.87,192.21) --
	(214.78,192.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,201.46) --
	(230.34,198.78) --
	(227.25,198.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,205.50) --
	(242.81,202.82) --
	(239.72,202.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,206.24) --
	(255.28,203.56) --
	(252.18,203.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,206.47) --
	(267.74,203.79) --
	(264.65,203.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,202.29) --
	(280.21,199.61) --
	(277.12,199.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,200.18) --
	(292.68,197.51) --
	(289.59,197.51) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,197.04) --
	(305.15,194.37) --
	(302.05,194.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,182.24) --
	(180.47,179.56) --
	(177.38,179.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,183.41) --
	(192.94,180.73) --
	(189.85,180.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,186.83) --
	(205.40,184.16) --
	(202.31,184.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,190.61) --
	(217.87,187.93) --
	(214.78,187.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,192.64) --
	(230.34,189.96) --
	(227.25,189.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,193.71) --
	(242.81,191.04) --
	(239.72,191.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,193.10) --
	(255.28,190.42) --
	(252.18,190.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,191.63) --
	(267.74,188.96) --
	(264.65,188.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,190.94) --
	(280.21,188.26) --
	(277.12,188.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,189.92) --
	(292.68,187.24) --
	(289.59,187.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,188.97) --
	(305.15,186.29) --
	(302.05,186.29) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,183.63) --
	(180.47,180.95) --
	(177.38,180.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,184.40) --
	(192.94,181.73) --
	(189.85,181.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,185.65) --
	(205.40,182.97) --
	(202.31,182.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,185.67) --
	(217.87,182.99) --
	(214.78,182.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,184.49) --
	(230.34,181.82) --
	(227.25,181.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,183.55) --
	(242.81,180.87) --
	(239.72,180.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,183.74) --
	(255.28,181.06) --
	(252.18,181.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,183.23) --
	(267.74,180.55) --
	(264.65,180.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,183.33) --
	(280.21,180.66) --
	(277.12,180.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,183.65) --
	(292.68,180.97) --
	(289.59,180.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,182.99) --
	(305.15,180.31) --
	(302.05,180.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,183.48) --
	(180.47,180.80) --
	(177.38,180.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,184.36) --
	(192.94,181.68) --
	(189.85,181.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,185.60) --
	(205.40,182.92) --
	(202.31,182.92) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,185.23) --
	(217.87,182.55) --
	(214.78,182.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,184.28) --
	(230.34,181.61) --
	(227.25,181.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,183.36) --
	(242.81,180.68) --
	(239.72,180.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,183.59) --
	(255.28,180.91) --
	(252.18,180.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,183.21) --
	(267.74,180.53) --
	(264.65,180.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,183.31) --
	(280.21,180.64) --
	(277.12,180.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,183.65) --
	(292.68,180.98) --
	(289.59,180.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,182.99) --
	(305.15,180.31) --
	(302.05,180.31) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.69,175.41) rectangle (309.83,270.30);
\end{scope}
\begin{scope}
\path[clip] (172.69, 76.51) rectangle (309.83,171.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.69, 76.51) rectangle (309.83,171.41);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69, 91.39) --
	(309.83, 91.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,117.87) --
	(309.83,117.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,144.36) --
	(309.83,144.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.69,170.84) --
	(309.83,170.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.92, 76.51) --
	(178.92,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.86, 76.51) --
	(203.86,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.79, 76.51) --
	(228.79,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.73, 76.51) --
	(253.73,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.67, 76.51) --
	(278.67,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.60, 76.51) --
	(303.60,171.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,166.12) --
	(191.39,161.03) --
	(203.86,148.31) --
	(216.33,140.59) --
	(228.79,141.58) --
	(241.26,138.60) --
	(253.73,137.10) --
	(266.20,129.09) --
	(278.67,127.06) --
	(291.13,128.15) --
	(303.60,119.23);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,164.91) --
	(191.39,159.21) --
	(203.86,140.67) --
	(216.33,120.72) --
	(228.79,113.82) --
	(241.26,109.73) --
	(253.73,109.01) --
	(266.20,102.58) --
	(278.67, 98.47) --
	(291.13, 91.92) --
	(303.60, 87.77);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,165.95) --
	(191.39,161.29) --
	(203.86,151.31) --
	(216.33,139.47) --
	(228.79,138.81) --
	(241.26,137.47) --
	(253.73,141.23) --
	(266.20,143.39) --
	(278.67,146.43) --
	(291.13,149.11) --
	(303.60,150.66);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,166.28) --
	(191.39,163.49) --
	(203.86,153.00) --
	(216.33,140.31) --
	(228.79,127.67) --
	(241.26,123.77) --
	(253.73,127.99) --
	(266.20,128.19) --
	(278.67,136.28) --
	(291.13,138.79) --
	(303.60,141.47);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (178.92,166.09) --
	(191.39,162.54) --
	(203.86,161.28) --
	(216.33,160.17) --
	(228.79,163.52) --
	(241.26,166.01) --
	(253.73,165.68) --
	(266.20,166.19) --
	(278.67,165.88) --
	(291.13,165.53) --
	(303.60,167.10);

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.92,165.93) --
	(191.39,163.42) --
	(203.86,161.31) --
	(216.33,161.23) --
	(228.79,164.01) --
	(241.26,166.34) --
	(253.73,166.05) --
	(266.20,166.18) --
	(278.67,165.98) --
	(291.13,165.53) --
	(303.60,167.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (172.69,165.55) -- (309.83,165.55);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,166.70) --
	(180.47,164.02) --
	(177.38,164.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,161.00) --
	(192.94,158.32) --
	(189.85,158.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,142.45) --
	(205.40,139.78) --
	(202.31,139.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,122.51) --
	(217.87,119.83) --
	(214.78,119.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,115.61) --
	(230.34,112.93) --
	(227.25,112.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,111.52) --
	(242.81,108.84) --
	(239.72,108.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,110.80) --
	(255.28,108.12) --
	(252.18,108.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,104.36) --
	(267.74,101.68) --
	(264.65,101.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,100.25) --
	(280.21, 97.58) --
	(277.12, 97.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13, 93.71) --
	(292.68, 91.03) --
	(289.59, 91.03) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60, 89.56) --
	(305.15, 86.88) --
	(302.05, 86.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,167.91) --
	(180.47,165.23) --
	(177.38,165.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,162.81) --
	(192.94,160.13) --
	(189.85,160.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,150.10) --
	(205.40,147.42) --
	(202.31,147.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,142.38) --
	(217.87,139.70) --
	(214.78,139.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,143.37) --
	(230.34,140.69) --
	(227.25,140.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,140.38) --
	(242.81,137.70) --
	(239.72,137.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,138.89) --
	(255.28,136.21) --
	(252.18,136.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,130.87) --
	(267.74,128.20) --
	(264.65,128.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,128.84) --
	(280.21,126.16) --
	(277.12,126.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,129.93) --
	(292.68,127.25) --
	(289.59,127.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,121.01) --
	(305.15,118.34) --
	(302.05,118.34) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,168.06) --
	(180.47,165.39) --
	(177.38,165.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,165.28) --
	(192.94,162.60) --
	(189.85,162.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,154.79) --
	(205.40,152.11) --
	(202.31,152.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,142.10) --
	(217.87,139.42) --
	(214.78,139.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,129.45) --
	(230.34,126.78) --
	(227.25,126.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,125.55) --
	(242.81,122.88) --
	(239.72,122.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,129.78) --
	(255.28,127.10) --
	(252.18,127.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,129.98) --
	(267.74,127.30) --
	(264.65,127.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,138.06) --
	(280.21,135.39) --
	(277.12,135.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,140.58) --
	(292.68,137.90) --
	(289.59,137.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,143.26) --
	(305.15,140.58) --
	(302.05,140.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,167.73) --
	(180.47,165.05) --
	(177.38,165.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,163.07) --
	(192.94,160.39) --
	(189.85,160.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,153.09) --
	(205.40,150.41) --
	(202.31,150.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,141.25) --
	(217.87,138.57) --
	(214.78,138.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,140.59) --
	(230.34,137.92) --
	(227.25,137.92) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,139.25) --
	(242.81,136.57) --
	(239.72,136.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,143.01) --
	(255.28,140.33) --
	(252.18,140.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,145.17) --
	(267.74,142.50) --
	(264.65,142.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,148.22) --
	(280.21,145.54) --
	(277.12,145.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,150.89) --
	(292.68,148.22) --
	(289.59,148.22) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,152.44) --
	(305.15,149.76) --
	(302.05,149.76) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,167.87) --
	(180.47,165.19) --
	(177.38,165.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,164.32) --
	(192.94,161.64) --
	(189.85,161.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,163.07) --
	(205.40,160.39) --
	(202.31,160.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,161.95) --
	(217.87,159.28) --
	(214.78,159.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,165.31) --
	(230.34,162.63) --
	(227.25,162.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,167.79) --
	(242.81,165.11) --
	(239.72,165.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,167.46) --
	(255.28,164.79) --
	(252.18,164.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,167.97) --
	(267.74,165.30) --
	(264.65,165.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,167.67) --
	(280.21,164.99) --
	(277.12,164.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,167.32) --
	(292.68,164.64) --
	(289.59,164.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,168.88) --
	(305.15,166.20) --
	(302.05,166.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (178.92,167.71) --
	(180.47,165.04) --
	(177.38,165.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.39,165.20) --
	(192.94,162.52) --
	(189.85,162.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.86,163.09) --
	(205.40,160.42) --
	(202.31,160.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.33,163.01) --
	(217.87,160.34) --
	(214.78,160.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.79,165.79) --
	(230.34,163.12) --
	(227.25,163.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.26,168.13) --
	(242.81,165.45) --
	(239.72,165.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.73,167.83) --
	(255.28,165.16) --
	(252.18,165.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.20,167.96) --
	(267.74,165.29) --
	(264.65,165.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (278.67,167.76) --
	(280.21,165.09) --
	(277.12,165.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.13,167.32) --
	(292.68,164.64) --
	(289.59,164.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (303.60,168.88) --
	(305.15,166.20) --
	(302.05,166.20) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.69, 76.51) rectangle (309.83,171.41);
\end{scope}
\begin{scope}
\path[clip] (313.83,175.41) rectangle (450.98,270.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.83,175.41) rectangle (450.98,270.30);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,208.06) --
	(450.98,208.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,241.70) --
	(450.98,241.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.07,175.41) --
	(320.07,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.00,175.41) --
	(345.00,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.94,175.41) --
	(369.94,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (394.87,175.41) --
	(394.87,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,175.41) --
	(419.81,270.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.75,175.41) --
	(444.75,270.30);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,179.84) --
	(332.54,180.99) --
	(345.00,183.60) --
	(357.47,186.91) --
	(369.94,190.35) --
	(382.41,192.22) --
	(394.87,195.08) --
	(407.34,199.99) --
	(419.81,207.60) --
	(432.28,215.15) --
	(444.75,213.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,181.05) --
	(332.54,182.85) --
	(345.00,186.27) --
	(357.47,191.85) --
	(369.94,200.47) --
	(382.41,207.22) --
	(394.87,215.69) --
	(407.34,226.73) --
	(419.81,238.38) --
	(432.28,256.13) --
	(444.75,265.99);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,180.02) --
	(332.54,181.10) --
	(345.00,184.20) --
	(357.47,189.14) --
	(369.94,193.21) --
	(382.41,195.65) --
	(394.87,195.18) --
	(407.34,194.70) --
	(419.81,194.65) --
	(432.28,194.07) --
	(444.75,192.01);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,181.69) --
	(332.54,183.05) --
	(345.00,187.32) --
	(357.47,193.30) --
	(369.94,201.32) --
	(382.41,209.51) --
	(394.87,213.93) --
	(407.34,215.40) --
	(419.81,215.29) --
	(432.28,211.34) --
	(444.75,206.20);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,182.01) --
	(332.54,182.62) --
	(345.00,184.47) --
	(357.47,184.42) --
	(369.94,183.63) --
	(382.41,182.44) --
	(394.87,181.80) --
	(407.34,181.96) --
	(419.81,181.75) --
	(432.28,181.90) --
	(444.75,181.95);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,181.97) --
	(332.54,182.76) --
	(345.00,184.32) --
	(357.47,184.15) --
	(369.94,183.28) --
	(382.41,182.38) --
	(394.87,181.79) --
	(407.34,181.89) --
	(419.81,181.73) --
	(432.28,181.90) --
	(444.75,181.95);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,182.84) --
	(321.61,180.16) --
	(318.52,180.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,184.63) --
	(334.08,181.96) --
	(330.99,181.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,188.06) --
	(346.55,185.38) --
	(343.46,185.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,193.63) --
	(359.02,190.95) --
	(355.93,190.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,202.26) --
	(371.48,199.58) --
	(368.39,199.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,209.00) --
	(383.95,206.33) --
	(380.86,206.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,217.48) --
	(396.42,214.80) --
	(393.33,214.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,228.51) --
	(408.89,225.83) --
	(405.80,225.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,240.17) --
	(421.36,237.49) --
	(418.26,237.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,257.92) --
	(433.82,255.24) --
	(430.73,255.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,267.78) --
	(446.29,265.10) --
	(443.20,265.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.63) --
	(321.61,178.95) --
	(318.52,178.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,182.77) --
	(334.08,180.09) --
	(330.99,180.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,185.38) --
	(346.55,182.70) --
	(343.46,182.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,188.70) --
	(359.02,186.02) --
	(355.93,186.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,192.14) --
	(371.48,189.46) --
	(368.39,189.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,194.00) --
	(383.95,191.33) --
	(380.86,191.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,196.86) --
	(396.42,194.18) --
	(393.33,194.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,201.78) --
	(408.89,199.10) --
	(405.80,199.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,209.39) --
	(421.36,206.71) --
	(418.26,206.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,216.94) --
	(433.82,214.26) --
	(430.73,214.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,214.85) --
	(446.29,212.17) --
	(443.20,212.17) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,183.47) --
	(321.61,180.80) --
	(318.52,180.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,184.83) --
	(334.08,182.16) --
	(330.99,182.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,189.10) --
	(346.55,186.43) --
	(343.46,186.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,195.08) --
	(359.02,192.40) --
	(355.93,192.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,203.11) --
	(371.48,200.43) --
	(368.39,200.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,211.30) --
	(383.95,208.62) --
	(380.86,208.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,215.72) --
	(396.42,213.04) --
	(393.33,213.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,217.18) --
	(408.89,214.51) --
	(405.80,214.51) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,217.07) --
	(421.36,214.39) --
	(418.26,214.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,213.12) --
	(433.82,210.44) --
	(430.73,210.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,207.99) --
	(446.29,205.31) --
	(443.20,205.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,181.80) --
	(321.61,179.13) --
	(318.52,179.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,182.89) --
	(334.08,180.21) --
	(330.99,180.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,185.99) --
	(346.55,183.31) --
	(343.46,183.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,190.92) --
	(359.02,188.25) --
	(355.93,188.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,194.99) --
	(371.48,192.32) --
	(368.39,192.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,197.43) --
	(383.95,194.76) --
	(380.86,194.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,196.97) --
	(396.42,194.29) --
	(393.33,194.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,196.48) --
	(408.89,193.81) --
	(405.80,193.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,196.43) --
	(421.36,193.75) --
	(418.26,193.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,195.85) --
	(433.82,193.17) --
	(430.73,193.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,193.80) --
	(446.29,191.12) --
	(443.20,191.12) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,183.79) --
	(321.61,181.11) --
	(318.52,181.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,184.41) --
	(334.08,181.73) --
	(330.99,181.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,186.25) --
	(346.55,183.58) --
	(343.46,183.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,186.20) --
	(359.02,183.52) --
	(355.93,183.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,185.41) --
	(371.48,182.73) --
	(368.39,182.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,184.22) --
	(383.95,181.55) --
	(380.86,181.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,183.58) --
	(396.42,180.90) --
	(393.33,180.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,183.75) --
	(408.89,181.07) --
	(405.80,181.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,183.53) --
	(421.36,180.86) --
	(418.26,180.86) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,183.69) --
	(433.82,181.01) --
	(430.73,181.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,183.73) --
	(446.29,181.05) --
	(443.20,181.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,183.75) --
	(321.61,181.07) --
	(318.52,181.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,184.55) --
	(334.08,181.87) --
	(330.99,181.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,186.11) --
	(346.55,183.43) --
	(343.46,183.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,185.94) --
	(359.02,183.26) --
	(355.93,183.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,185.07) --
	(371.48,182.39) --
	(368.39,182.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,184.16) --
	(383.95,181.48) --
	(380.86,181.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,183.58) --
	(396.42,180.90) --
	(393.33,180.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,183.68) --
	(408.89,181.00) --
	(405.80,181.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,183.51) --
	(421.36,180.83) --
	(418.26,180.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,183.69) --
	(433.82,181.01) --
	(430.73,181.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,183.73) --
	(446.29,181.05) --
	(443.20,181.05) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.83,175.41) rectangle (450.98,270.30);
\end{scope}
\begin{scope}
\path[clip] (313.83, 76.51) rectangle (450.98,171.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.83, 76.51) rectangle (450.98,171.41);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83, 91.39) --
	(450.98, 91.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,117.87) --
	(450.98,117.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,144.36) --
	(450.98,144.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.83,170.84) --
	(450.98,170.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.07, 76.51) --
	(320.07,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.00, 76.51) --
	(345.00,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.94, 76.51) --
	(369.94,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (394.87, 76.51) --
	(394.87,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81, 76.51) --
	(419.81,171.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.75, 76.51) --
	(444.75,171.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,164.80) --
	(332.54,159.76) --
	(345.00,146.16) --
	(357.47,131.55) --
	(369.94,126.06) --
	(382.41,127.33) --
	(394.87,124.98) --
	(407.34,122.65) --
	(419.81,116.37) --
	(432.28,111.11) --
	(444.75,115.42);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,164.28) --
	(332.54,157.54) --
	(345.00,134.56) --
	(357.47,105.88) --
	(369.94, 91.32) --
	(382.41, 93.80) --
	(394.87, 92.91) --
	(407.34, 89.67) --
	(419.81, 85.68) --
	(432.28, 81.82) --
	(444.75, 80.83);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,163.98) --
	(332.54,158.80) --
	(345.00,148.95) --
	(357.47,130.07) --
	(369.94,125.61) --
	(382.41,126.46) --
	(394.87,128.61) --
	(407.34,132.83) --
	(419.81,132.62) --
	(432.28,136.77) --
	(444.75,141.99);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,165.48) --
	(332.54,163.02) --
	(345.00,153.71) --
	(357.47,138.00) --
	(369.94,123.85) --
	(382.41,114.36) --
	(394.87,112.46) --
	(407.34,118.02) --
	(419.81,119.14) --
	(432.28,124.48) --
	(444.75,131.83);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (320.07,165.35) --
	(332.54,163.95) --
	(345.00,160.24) --
	(357.47,158.73) --
	(369.94,161.66) --
	(382.41,164.86) --
	(394.87,165.22) --
	(407.34,166.41) --
	(419.81,164.39) --
	(432.28,164.68) --
	(444.75,165.55);

\path[draw=drawColor,line width= 0.9pt,line join=round] (320.07,165.50) --
	(332.54,163.66) --
	(345.00,161.13) --
	(357.47,160.07) --
	(369.94,162.72) --
	(382.41,165.17) --
	(394.87,165.22) --
	(407.34,166.57) --
	(419.81,164.48) --
	(432.28,164.68) --
	(444.75,165.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (313.83,165.55) -- (450.98,165.55);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,166.06) --
	(321.61,163.39) --
	(318.52,163.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,159.32) --
	(334.08,156.65) --
	(330.99,156.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,136.35) --
	(346.55,133.67) --
	(343.46,133.67) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,107.66) --
	(359.02,104.99) --
	(355.93,104.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94, 93.11) --
	(371.48, 90.43) --
	(368.39, 90.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41, 95.59) --
	(383.95, 92.91) --
	(380.86, 92.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87, 94.70) --
	(396.42, 92.02) --
	(393.33, 92.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34, 91.45) --
	(408.89, 88.78) --
	(405.80, 88.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81, 87.47) --
	(421.36, 84.79) --
	(418.26, 84.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28, 83.61) --
	(433.82, 80.93) --
	(430.73, 80.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75, 82.61) --
	(446.29, 79.94) --
	(443.20, 79.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,166.59) --
	(321.61,163.91) --
	(318.52,163.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,161.54) --
	(334.08,158.87) --
	(330.99,158.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,147.95) --
	(346.55,145.27) --
	(343.46,145.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,133.33) --
	(359.02,130.66) --
	(355.93,130.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,127.84) --
	(371.48,125.16) --
	(368.39,125.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,129.11) --
	(383.95,126.44) --
	(380.86,126.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,126.76) --
	(396.42,124.08) --
	(393.33,124.08) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,124.44) --
	(408.89,121.76) --
	(405.80,121.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,118.16) --
	(421.36,115.48) --
	(418.26,115.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,112.89) --
	(433.82,110.21) --
	(430.73,110.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,117.20) --
	(446.29,114.52) --
	(443.20,114.52) --
	cycle;
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,167.27) --
	(321.61,164.59) --
	(318.52,164.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,164.80) --
	(334.08,162.12) --
	(330.99,162.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,155.49) --
	(346.55,152.82) --
	(343.46,152.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,139.79) --
	(359.02,137.11) --
	(355.93,137.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,125.64) --
	(371.48,122.96) --
	(368.39,122.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,116.14) --
	(383.95,113.46) --
	(380.86,113.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,114.24) --
	(396.42,111.56) --
	(393.33,111.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,119.80) --
	(408.89,117.13) --
	(405.80,117.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,120.93) --
	(421.36,118.25) --
	(418.26,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,126.26) --
	(433.82,123.59) --
	(430.73,123.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,133.62) --
	(446.29,130.94) --
	(443.20,130.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,165.76) --
	(321.61,163.09) --
	(318.52,163.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,160.59) --
	(334.08,157.91) --
	(330.99,157.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,150.73) --
	(346.55,148.06) --
	(343.46,148.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,131.86) --
	(359.02,129.18) --
	(355.93,129.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,127.40) --
	(371.48,124.72) --
	(368.39,124.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,128.24) --
	(383.95,125.56) --
	(380.86,125.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,130.40) --
	(396.42,127.72) --
	(393.33,127.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,134.61) --
	(408.89,131.93) --
	(405.80,131.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,134.40) --
	(421.36,131.73) --
	(418.26,131.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,138.56) --
	(433.82,135.88) --
	(430.73,135.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,143.78) --
	(446.29,141.10) --
	(443.20,141.10) --
	cycle;
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,167.14) --
	(321.61,164.46) --
	(318.52,164.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,165.73) --
	(334.08,163.05) --
	(330.99,163.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,162.02) --
	(346.55,159.34) --
	(343.46,159.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,160.51) --
	(359.02,157.84) --
	(355.93,157.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,163.45) --
	(371.48,160.77) --
	(368.39,160.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,166.65) --
	(383.95,163.97) --
	(380.86,163.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,167.00) --
	(396.42,164.33) --
	(393.33,164.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,168.20) --
	(408.89,165.52) --
	(405.80,165.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,166.17) --
	(421.36,163.49) --
	(418.26,163.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,166.47) --
	(433.82,163.79) --
	(430.73,163.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,167.33) --
	(446.29,164.65) --
	(443.20,164.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (320.07,167.28) --
	(321.61,164.60) --
	(318.52,164.60) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (332.54,165.45) --
	(334.08,162.77) --
	(330.99,162.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (345.00,162.92) --
	(346.55,160.24) --
	(343.46,160.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.47,161.85) --
	(359.02,159.18) --
	(355.93,159.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (369.94,164.50) --
	(371.48,161.82) --
	(368.39,161.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (382.41,166.95) --
	(383.95,164.27) --
	(380.86,164.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (394.87,167.00) --
	(396.42,164.32) --
	(393.33,164.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (407.34,168.36) --
	(408.89,165.68) --
	(405.80,165.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.81,166.27) --
	(421.36,163.59) --
	(418.26,163.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (432.28,166.47) --
	(433.82,163.79) --
	(430.73,163.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (444.75,167.33) --
	(446.29,164.65) --
	(443.20,164.65) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.83, 76.51) rectangle (450.98,171.41);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,270.30) rectangle (168.69,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] ( 31.54,270.30) rectangle (168.69,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.12,274.68) {\bfseries $\bm{P = 10}$};
\end{scope}
\begin{scope}
\path[clip] (172.69,270.30) rectangle (309.83,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (172.69,270.30) rectangle (309.83,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.26,274.68) {\bfseries $\bm{P = 50}$};
\end{scope}
\begin{scope}
\path[clip] (313.83,270.30) rectangle (450.98,284.58);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (313.83,270.30) rectangle (450.98,284.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.41,274.68) {\bfseries $\bm{P = 100}$};
\end{scope}
\begin{scope}
\path[clip] (450.98,175.41) rectangle (465.26,270.30);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (450.98,175.41) rectangle (465.26,270.30);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.36,222.86) {\bfseries MSE};
\end{scope}
\begin{scope}
\path[clip] (450.98, 76.51) rectangle (465.26,171.41);
\definecolor{fillColor}{RGB}{0,76,147}

\path[fill=fillColor] (450.98, 76.51) rectangle (465.26,171.41);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.36,123.96) {\bfseries Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.78, 74.26) --
	( 37.78, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.71, 74.26) --
	( 62.71, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.65, 74.26) --
	( 87.65, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.58, 74.26) --
	(112.58, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.52, 74.26) --
	(137.52, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.46, 74.26) --
	(162.46, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.78, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.71, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.65, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (112.58, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.52, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.46, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.92, 74.26) --
	(178.92, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.86, 74.26) --
	(203.86, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.79, 74.26) --
	(228.79, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.73, 74.26) --
	(253.73, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.67, 74.26) --
	(278.67, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (303.60, 74.26) --
	(303.60, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.92, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (203.86, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (228.79, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (253.73, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (278.67, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.60, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.07, 74.26) --
	(320.07, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.00, 74.26) --
	(345.00, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.94, 74.26) --
	(369.94, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (394.87, 74.26) --
	(394.87, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (419.81, 74.26) --
	(419.81, 76.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (444.75, 74.26) --
	(444.75, 76.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.07, 67.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (345.00, 67.51) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (369.94, 67.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.87, 67.51) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (419.81, 67.51) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (444.75, 67.51) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,205.58) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,239.22) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,208.06) --
	( 31.54,208.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,241.70) --
	( 31.54,241.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 88.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,115.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,141.88) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,168.36) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 91.39) --
	( 31.54, 91.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,117.87) --
	( 31.54,117.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,144.36) --
	( 31.54,144.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,170.84) --
	( 31.54,170.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (241.26, 57.66) {Effect Size ($k$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,173.41) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.08,  4.50) rectangle (407.45, 46.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 79.58, 22.60) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.57, 27.95) rectangle (129.02, 42.41);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (116.01, 35.18) -- (127.58, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.80, 36.97) --
	(123.34, 34.29) --
	(120.25, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.57,  9.00) rectangle (129.02, 23.45);
\definecolor{drawColor}{RGB}{150,151,153}

\path[draw=drawColor,line width= 0.9pt,line join=round] (116.01, 16.23) -- (127.58, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.80, 18.01) --
	(123.34, 15.33) --
	(120.25, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65, 27.95) rectangle (225.10, 42.41);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (212.09, 35.18) -- (223.65, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (217.87, 36.97) --
	(219.42, 34.29) --
	(216.33, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65,  9.00) rectangle (225.10, 23.45);
\definecolor{drawColor}{RGB}{118,42,131}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.09, 16.23) -- (223.65, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (217.87, 18.01) --
	(219.42, 15.33) --
	(216.33, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.37, 27.95) rectangle (321.83, 42.41);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (308.82, 35.18) -- (320.38, 35.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.60, 36.97) --
	(316.14, 34.29) --
	(313.05, 34.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.37,  9.00) rectangle (321.83, 23.45);
\definecolor{drawColor}{RGB}{175,130,9}

\path[draw=drawColor,line width= 0.9pt,line join=round] (308.82, 16.23) -- (320.38, 16.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.60, 18.01) --
	(316.14, 15.33) --
	(313.05, 15.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.52, 32.70) {BCF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.52, 13.75) {BCF-IV (without cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.60, 32.70) {GRF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.60, 13.75) {GRF-IV (without cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.33, 32.70) {SBCF-IV (with cost)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.33, 13.75) {SBCF-IV (without cost)};
\end{scope}
\end{tikzpicture}


==> tree_401k_NeurIPS.tex <==
\begin{singlespace}
	
	\begin{small}
		
		\resizebox{\textwidth}{!}{
			
			\begin{tikzpicture}[
				level distance=55mm,
				level 1/.style={sibling distance=325mm},
				level 2/.style={sibling distance=200mm},
				level 3/.style={sibling distance=100mm},
				level 4/.style={sibling distance=50mm},
				every node/.style={align=center},
				decisionbox/.style={
					rectangle, draw=blue!60, thick, fill=blue!10,
					align=center,
					inner xsep=-2.5pt, inner ysep=4pt,
					font=\Large
				},
				leaf/.style={
					rectangle, draw=black!60, thick, fill=gray!10,
					align=center, 
					inner xsep=-2.5pt, inner ysep=4pt,
					font=\Large
				},
				highlightleaf/.style={
					rectangle, draw=red!80!black, thick, fill=gold!75,
					align=center,
					inner xsep=-2.5pt, inner ysep=4pt,
					font=\Large
				},
				edge from parent path={
					(\tikzparentnode.south) -- ++(0,-10pt) -| (\tikzchildnode.north)
				}
				]
				
				% Root node: inc split at $147,700
				\node {
					\begin{tikzpicture}[baseline]
						\node[decisionbox] (box) {
							\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
								$\widehat{\tau}^{CACE}(x)$ & 27,826 \\
								$\mathcal{I}_{\text{inf}}$ & $100 \%$ \\
								$\widehat{\pi}_C(x)$ & 0.712 \\
							\end{tabular}
						};
						\node[below=5pt of box] (rule) {\Large inc $<$ 147{,}700};
					\end{tikzpicture}
				}
				% LEFT side (TRUE: inc < 147,700)
				child {node {
						\begin{tikzpicture}[baseline]
							\node[decisionbox] (box) {
								\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
									$\widehat{\tau}^{CACE}(x)$ & 26,470 \\
									$\mathcal{I}_{\text{inf}}$                  & $99.7 \%$ \\
									$\widehat{\pi}_C(x)$         & 0.711 \\
								\end{tabular}
							};
							\node[below=5pt of box] {\Large inc $\geq$ 110{,}400};
						\end{tikzpicture}
					}
					% LEFT-LEFT: inc >= 110,400 -> inc >= 135,000 split
					child {node {
							\begin{tikzpicture}[baseline]
								\node[decisionbox] (box) {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$ 	& 43,358 \\
										$\mathcal{I}_{\text{inf}}$ 					& $1.2 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.839 \\
									\end{tabular}
								};
								\node[below=5pt of box] {\Large inc $\geq$ 135{,}000};
							\end{tikzpicture}
						}
						% LEFT-LEFT-LEFT leaf 144,376 — push to deepest level via 1 skip
						child { child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$ 	& 144,376 \\
										$\mathcal{I}_{\text{inf}}$ 					& $0.3 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 1.000 \\
									\end{tabular}	 
								}
						}}
						% LEFT-LEFT-RIGHT: inc 110,400-134,999 -> pira split
						child {node {
								\begin{tikzpicture}[baseline]
									\node[decisionbox] (box) {
										\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
											$\widehat{\tau}^{CACE}(x)$ 	& 7,643 \\
											$\mathcal{I}_{\text{inf}}$ 					& $0.9 \%$ \\
											$\widehat{\pi}_C(x)$ 			& 0.762 \\
										\end{tabular}
									};
									\node[below=5pt of box] {\Large pira $=$ 1};
								\end{tikzpicture}
							}
							child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$	& $-6{,}783$ \\
										$\mathcal{I}_{\text{inf}}$					& $0.7 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.824 \\
									\end{tabular}
								}
							}
							child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$ 	& $-29{,}366$ \\
										$\mathcal{I}_{\text{inf}}$					& $0.2 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.500 \\
									\end{tabular}
								}
							}
						}
					}
					% LEFT-RIGHT: inc < 110,400 -> inc >= 92,690 split
					child {node {
							\begin{tikzpicture}[baseline]
								\node[decisionbox] (box) {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$ 	& 25,327 \\
										$\mathcal{I}_{\text{inf}}$ 					& $98.5 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.709 \\
									\end{tabular}
								};
								\node[below=5pt of box] {\Large inc $\geq$ 92{,}690};
							\end{tikzpicture}
						}
						% LEFT-RIGHT-LEFT leaf 53,422* — push to deepest level via 1 skip
						child { child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$	& $53{,}422^{*}$ \\
										$\mathcal{I}_{\text{inf}}$					& $2.6 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.913 \\
									\end{tabular}
								}
						}}
						% LEFT-RIGHT-RIGHT: inc < 92,690 -> inc < 68,810 split
						child {node {
								\begin{tikzpicture}[baseline]
									\node[decisionbox] (box) {
										\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
											$\widehat{\tau}^{CACE}(x)$	& 22,670 \\
											$\mathcal{I}_{\text{inf}}$					& $95.9 \%$ \\
											$\widehat{\pi}_C(x)$ 			& 0.700 \\
										\end{tabular}
									};
									\node[below=5pt of box] {\Large inc $<$ 68{,}810};
								\end{tikzpicture}
							}
							child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$	& $17{,}818^{*}$ \\
										$\mathcal{I}_{\text{inf}}$					& $89.1 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.689 \\
									\end{tabular}
								}
							}
							child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$ 	& 25,271 \\
										$\mathcal{I}_{\text{inf}}$					& $6.8 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.789 \\
									\end{tabular}
								}
							}
						}
					}
				edge from parent node[near start, right, font=\Large, draw=black, thick, fill=white, inner sep=3pt, rounded corners=2pt]{TRUE}
				}
				% RIGHT side (FALSE: inc >= 147,700) — single leaf, push to deepest level via 3 skips
				child {
					child{ child{ child {node[leaf] {
									\begin{tabular}{>{\raggedright\arraybackslash}m{2cm} >{\raggedleft\arraybackslash}m{1.7cm}}
										$\widehat{\tau}^{CACE}(x)$	& 250,409 \\
										$\mathcal{I}_{\text{inf}}$					& $0.3 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.857 \\
									\end{tabular}
								}
					}}}
				edge from parent node[near start, left, font=\Large, draw=black, thick, fill=white, inner sep=3pt, rounded corners=2pt]{FALSE}
				};	
		\end{tikzpicture}}
		
		
	\end{small}
	
\end{singlespace}

==> tree_OHIE.tex <==
\begin{singlespace}
	
	\begin{small}
		
		\resizebox{\textwidth}{!}{
			
			\begin{tikzpicture}[
				level distance=55mm,
				level 1/.style={sibling distance=230mm}, % <<< wider spacing
				level 2/.style={sibling distance=100mm}, % <<< wider spacing
				level 3/.style={sibling distance=85mm}, % <<< wider spacing
				level 4/.style={sibling distance=57mm},
				every node/.style={align=center},
				decisionbox/.style={
					rectangle, draw=blue!60, thick, fill=blue!10,
					align=center,
					inner xsep=-2.5pt, inner ysep=4pt,
					font=\Large
				},
				leaf/.style={
					rectangle, draw=black!60, thick, fill=gray!10,
					align=center, 
					inner xsep=-2.5pt, inner ysep=4pt,
					font=\Large
				},
				highlightleaf/.style={
					rectangle, draw=red!80!black, thick, fill=gold!75,
					align=center,
					inner xsep=-2.5pt, inner ysep=4pt,
					font=\Large
				},
				edge from parent path={
					(\tikzparentnode.south) -- ++(0,-10pt) -| (\tikzchildnode.north)
				}
				]
				
				% Root node
				\node {
					% Stack: table + rule below it
					\begin{tikzpicture}[baseline]
						\node[decisionbox] (box) {
%							\renewcommand{\arraystretch}{1}
							\begin{tabular}{>{\raggedright\arraybackslash}m{3cm} >{\raggedleft\arraybackslash}m{1.5cm}}
								$\widehat{\tau}^{\text{CACE}}(x)$ & 1.711 \\
								$\mathcal{I}_{\text{inf}}$ & $100 \%$ \\
								$\widehat{\pi}_C(x)$ & 0.294 \\
							\end{tabular}
						};
						\node[below=5pt of box] (rule) {\Large Age $\le$ 37.5};
					\end{tikzpicture}
				}
				% left side 
				child {node {
						\begin{tikzpicture}[baseline]
							\node[decisionbox] (box) {
%								\renewcommand{\arraystretch}{0.75}
								\begin{tabular}{>{\raggedright\arraybackslash}m{3cm} >{\raggedleft\arraybackslash}m{1.5cm}}
									$\widehat{\tau}^{\text{CACE}}(x)$ & 2.174 \\
									$\mathcal{I}_{\text{inf}}$                  & $63 \%$ \\
									$\widehat{\pi}_C(x)$         & 0.307 \\
								\end{tabular}
							};
							\node[below=5pt of box] {\Large English $=$ 0};
						\end{tikzpicture}
					}
					child { child { child {node[leaf] {
	%								\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$ 	& $0.441$ \\
										$\mathcal{I}_{\text{inf}}$ 					& $5 \%$ \\
										$\widehat{\pi}_C(x)$ 			& $0.202$ \\
									\end{tabular}	 
								}
					}}}
					child {
						% third  level left
						node {
							\begin{tikzpicture}[baseline]
								\node[decisionbox] (box) {
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$ 	& 2.136 \\
										$\mathcal{I}_{\text{inf}}$ 					& $59 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.315 \\
									\end{tabular}
								};
								\node[below=5pt of box] {\Large Age $<$ 26};
							\end{tikzpicture}
						}
						child{child {node[leaf] {
				%					\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$	& 3.630 \\
										$\mathcal{I}_{\text{inf}}$					& $11 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.247\\
									\end{tabular}
							}} % leave 
						}
						child {node {
								\begin{tikzpicture}[baseline]
									\node[decisionbox] (box) {
%										\renewcommand{\arraystretch}{0.75}
										\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
											$\widehat{\tau}^{\text{CACE}}(x)$	& 0.520 \\
											$\mathcal{I}_{\text{inf}}$					& $23 \%$ \\
											$\widehat{\pi}_C(x)$ 			& 0.298 \\
										\end{tabular}
									};
									\node[below=5pt of box] {\Large Education $<$ 0.67};
								\end{tikzpicture}
							}
							% leaves for 4 
							child {node[leaf] {
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$	& $1.563$\\
										$\mathcal{I}_{\text{inf}}$					& $14 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.309 \\
									\end{tabular}
								}
							}
							child {node[leaf] {
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$ 	& $-1.403$\\
										$\mathcal{I}_{\text{inf}}$					& $9 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.281 \\
									\end{tabular}
								}
							}
						}
					}
				edge from parent node[near start, right, font=\Large, draw=black, thick, fill=white, inner sep=3pt, rounded corners=2pt]{TRUE}
				}
				%right side
				child {
					node {
						\begin{tikzpicture}[baseline]
							\node[decisionbox] (box) {
%								\renewcommand{\arraystretch}{0.75}
								\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
									$\widehat{\tau}^{\text{CACE}}(x)$ 	& 0.977 \\
									$\mathcal{I}_{\text{inf}}$					& $37 \%$ \\
									$\widehat{\pi}_C(x)$ 			& 0.273 \\
								\end{tabular}
							};
							\node[below=5pt of box] {\Large English $=$ 0};
						\end{tikzpicture}
					}
					child{ child{ child {node[leaf] {
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$	& -6.017 \\
										$\mathcal{I}_{\text{inf}}$					& $4 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.192 \\
									\end{tabular}
								}
					}}}
					child{node {
							\begin{tikzpicture}[baseline]
								\node[decisionbox] (box) {
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3.1cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$	& 1.415 \\
										$\mathcal{I}_{\text{inf}}$					& $33 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.282 \\
									\end{tabular}
								};
								\node[below=5pt of box] {\Large Age $\geq$ 60};
							\end{tikzpicture}
						}
						child{child {node[leaf] {
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$	& $0.749$\\
										$\mathcal{I}_{\text{inf}}$					& $7 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.249 \\
									\end{tabular}
								}
						}}
						child{child {node[leaf] { %highlightleaf
%									\renewcommand{\arraystretch}{0.75}
									\begin{tabular}{>{\raggedright\arraybackslash}m{3cm} >{\raggedleft\arraybackslash}m{1.5cm}}
										$\widehat{\tau}^{\text{CACE}}(x)$	& $2.263^{*}$\\
										$\mathcal{I}_{\text{inf}}$					& $52 \%$ \\
										$\widehat{\pi}_C(x)$ 			& 0.324 \\
									\end{tabular}%
								}
						}}
					}	
				edge from parent node[near start, left, font=\Large, draw=black, thick, fill=white, inner sep=3pt, rounded corners=2pt]{FALSE}
				};	
		\end{tikzpicture}}
		
		
	\end{small}
	
\end{singlespace}

